High-Resolution Spectroscopy of Extremely Metal-Poor Stars from SDSS/SEGUE: I. Atmospheric Parameters and Chemical Compositions

Chemical compositions are determined based on high-resolution spectroscopy for 137 candidate extremely metal-poor (EMP) stars selected from the Sloan Digital Sky Survey (SDSS) and its first stellar extension, the Sloan Extension for Galactic Understanding and Exploration (SEGUE). High-resolution spectra with moderate signal-to-noise (S/N) ratios were obtained with the High Dispersion Spectrograph of the Subaru Telescope. Most of the sample (approximately 80%) are main-sequence turn-off stars, including dwarfs and subgiants. Four cool main-sequence stars, the most metal-deficient such stars known, are included in the remaining sample. Good agreement is found between effective temperatures estimated by the SEGUE stellar parameter pipeline, based on the SDSS/SEGUE medium-resolution spectra, and those estimated from the broadband $(V-K)_0$ and $(g-r)_0$ colors. Our abundance measurements reveal that 70 stars in our sample have [Fe/H] $ < -3$, adding a significant number of EMP stars to the currently known sample. Our analyses determine the abundances of eight elements (C, Na, Mg, Ca, Ti, Cr, Sr, and Ba) in addition to Fe. The fraction of carbon-enhanced metal-poor stars ([C/Fe]$> +0.7$) among the 25 giants in our sample is as high as 36%, while only a lower limit on the fraction (9%) is estimated for turn-off stars. This paper is the first of a series of papers based on these observational results. The following papers in this series will discuss the higher-resolution and higher-S/N observations of a subset of this sample, the metallicity distribution function, binarity, and correlations between the chemical composition and kinematics of extremely metal-poor stars.

==> (inline-0) <==
\begin{deluxetable}{llllccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
%\begin{center}
\tablecaption{OBJECT LIST \label{tab:objlist}}
\tablehead{
\colhead{ID} & \colhead{Object} & \colhead{Object name} & \colhead{Object ID} & \colhead{$g_{0}$} & \colhead{$(g-r)_{0}$} & \colhead{$V_{0}$}\tablenotemark{a} & \colhead{$E(B-V)$}\tablenotemark{b} & \colhead{$K$} \tablenotemark{c}
}
%\begin{tabular}{llllccccc}
\startdata
001 & SDSS J0002$+$2928 & SDSS J000219.87$+$292851.8 & 2803-54368-459 & 15.133 & 0.304 & 14.958 & 0.051 & 13.683 \\
002 & SDSS J0008$-$0529 & SDSS J000812.54$-$052926.5 & 2624-54380-061 & 16.564 & 0.737 & 16.147 & 0.033 & 13.620 \\
003 & SDSS J0018$-$0939 & SDSS J001820.51$-$093939.2 & 1912-53293-352 & 16.140 & 0.789 & 15.693 & 0.045 & 13.278 \\
004 & SDSS J0020$-$0040 & SDSS J002015.45$-$004058.1 & 1121-52873-136 & 16.619 & 0.221 & 16.491 & 0.028 & 15.069 \\
005 & SDSS J0021$-$0050 & SDSS J002113.78$-$005005.2 & 0390-51816-187 & 16.571 & 0.262 & 16.420 & 0.028 & 15.403 \\
006 & SDSS J0023$-$0003 & SDSS J002356.26$-$000311.9 & 0688-52203-152 & 16.454 & 0.405 & 16.223 & 0.028 & 14.505 \\
007 & SDSS J0027$+$1404 & SDSS J002749.46$+$140418.1 & 0753-52233-013 & 16.533 & 0.278 & 16.373 & 0.102 & 15.013 \\
008 & SDSS J0027$-$1909 & SDSS J002756.76$-$190929.8 & 2848-54453-300 & 15.574 & 0.204 & 15.456 & 0.024 & 14.390 \\
009 & SDSS J0028$-$1015 & SDSS J002857.42$-$101530.7 & 1912-53293-031 & 16.734 & 0.281 & 16.572 & 0.036 & 15.408 \\
010 & SDSS J0029$-$1910 & SDSS J002910.72$-$191007.5 & 2848-54453-252 & 14.273 & 0.221 & 14.145 & 0.022 & 13.048 \\
011 & SDSS J0033$-$1859 & SDSS J003305.15$-$185906.8 & 2848-54453-059 & 16.440 & 0.577 & 16.112 & 0.020 & 13.841 \\
012 & SDSS J0041$-$0953 & SDSS J004150.22$-$095327.7 & 0656-52148-307 & 16.900 & 0.320 & 16.716 & 0.033 & 15.248 \\
013 & SDSS J0100$+$0049 & SDSS J010026.69$+$004915.8 & 1083-52520-579 & 15.995 & 0.420 & 15.755 & 0.026 & 13.993 \\
014 & SDSS J0111$+$1442 & SDSS J011150.32$+$144207.8 & 2804-54368-126 & 15.546 & 0.279 & 15.385 & 0.046 & 14.106 \\
015 & SDSS J0115$+$2637 & SDSS J011501.57$+$263708.8 & 2040-53384-407 & 15.754 & 0.427 & 15.510 & 0.059 & 13.764 \\
016 & SDSS J0120$-$1001 & SDSS J012032.63$-$100106.5 & 2849-54454-012 & 16.591 & 0.332 & 16.401 & 0.037 & 14.779 \\
017 & SDSS J0126$+$0607 & SDSS J012617.95$+$060724.8 & 2314-53713-090 & 15.634 & 0.188 & 15.525 & 0.029 & 14.468 \\
018 & SDSS J0131$-$0908 & SDSS J013152.01$-$090851.8 & 1914-53729-357 & 15.877 & 0.564 & 15.557 & 0.027 & 13.420 \\
019 & SDSS J0140$+$2344 & SDSS J014036.22$+$234458.1 & 2044-53327-515 & 15.340 & 0.345 & 15.142 & 0.133 & 13.668\\
020 & SDSS J0209$+$2120 & SDSS J020912.03$+$212028.1 & 2046-53327-124 & 16.865 & 0.273 & 16.708 & 0.120 & 15.267\\
021 & SDSS J0254$+$3328 & SDSS J025453.33$+$332840.9 & 2378-53759-083 & 16.817 & 0.248 & 16.674 & 0.101 & 15.379\\
022 & SDSS J0259$+$0057 & SDSS J025956.45$+$005713.3 & 1513-53741-338 & 16.397 & 0.758 & 15.968 & 0.081 & 13.673\\
023 & SDSS J0308$+$0505 & SDSS J030839.27$+$050534.9 & 2335-53730-314 & 15.774 & 0.372 & 15.561 & 0.247 & 14.261\\
024 & SDSS J0317$+$0023 & SDSS J031745.82$+$002304.2 & 0711-52202-489 & 16.461 & 0.333 & 16.270 & 0.087 & 14.791\\
025 & SDSS J0320$+$4143 & SDSS J032044.05$+$414345.5 & 2397-53763-563 & 15.190 & 0.303 & 15.016 & 0.174 & 13.710\\
026 & SDSS J0351$+$1026 & SDSS J035111.27$+$102643.2 & 2679-54368-543 & 16.062 & 0.340 & 15.867 & 0.234 & 14.283\\
027 & SDSS J0414$+$0552 & SDSS J041438.25$+$055219.8 & 2805-54380-301 & 15.973 & 0.203 & 15.855 & 0.317 & 14.973\\
028 & SDSS J0416$+$0713 & SDSS J041618.03$+$071303.4 & 2805-54380-329 & 16.432 & 0.509 & 16.142 & 0.398 & 14.499\\
029 & SDSS J0629$+$8303 & SDSS J062947.45$+$830328.6 & 2540-54110-062 & 15.633 & 0.455 & 15.374 & 0.069 & 13.663\\
030 & SDSS J0630$+$2552 & SDSS J063055.58$+$255243.7 & 2696-54167-214 & 16.839 & 0.274 & 16.681 & 0.327 & 15.968\\
031 & SDSS J0711$+$6702 & SDSS J071105.43$+$670228.2 & 2337-53740-564 & 16.046 & 0.494 & 15.765 & 0.053 & 13.860\\
032 & SDSS J0723$+$3637 & SDSS J072352.21$+$363757.2 & 2941-54507-222 & 15.302 & 0.540 & 14.995 & 0.061 & 12.903\\
033 & SDSS J0727$+$1609 & SDSS J072725.15$+$160949.4 & 2713-54400-390 & 15.816 & 0.255 & 15.669 & 0.087 & 14.305\\
034 & SDSS J0741$+$6708 & SDSS J074104.22$+$670801.8 & 2939-54515-414 & 15.626 & 0.539 & 15.320 & 0.040 & 13.313\\
035 & SDSS J0746$+$2831 & SDSS J074641.34$+$283142.7 & 1059-52618-429 & 15.906 & 0.305 & 15.731 & 0.033 & 14.442\\
036 & SDSS J0748$+$1758 & SDSS J074859.89$+$175832.8 & 1921-53317-334 & 15.727 & 0.276 & 15.568 & 0.051 & 14.285\\
037 & SDSS J0749$+$1801 & SDSS J074945.24$+$180103.6 & 2054-53431-033 & 14.603 & 0.569 & 14.292 & 0.054 & 12.186\\
038 & SDSS J0804$+$5153 & SDSS J080428.21$+$515303.1 & 1870-53383-002 & 16.267 & 0.342 & 16.071 & 0.055 & 14.451\\
039 & SDSS J0809$+$0907 & SDSS J080917.06$+$090748.5 & 2419-54139-037 & 16.068 & 0.268 & 15.914 & 0.021 & 14.607\\
040 & SDSS J0814$+$3337 & SDSS J081458.68$+$333712.9 & 0825-52289-595 & 16.208 & 0.216 & 16.083 & 0.050 & 14.928\\
041 & SDSS J0817$+$2641 & SDSS J081754.93$+$264103.8 & 1266-52709-432 & 16.179 & 0.290 & 16.012 & 0.037 & 14.707\\
042 & SDSS J0819$+$3119 & SDSS J081923.99$+$311919.4 & 0931-52619-469 & 16.085 & 0.233 & 15.950 & 0.038 & 14.730\\
043 & SDSS J0821$+$1819 & SDSS J082118.18$+$181931.8 & 2271-53726-365 & 16.602 & 0.262 & 16.451 & 0.037 & 15.101\\
044 & SDSS J0825$+$0403 & SDSS J082521.29$+$040334.4 & 1185-52642-519 & 16.965 & 0.221 & 16.837 & 0.027 & 15.182\\  
045 & SDSS J0827$+$1052 & SDSS J082736.27$+$105200.8 & 2423-54149-031 & 16.519 & 0.237 & 16.382 & 0.045 & 15.057\\
046 & SDSS J0840$+$5405 & SDSS J084016.16$+$540526.5 & 0446-51899-239 & 16.265 & 0.253 & 16.119 & 0.026 & 14.533\\
047 & SDSS J0847$+$0121 & SDSS J084700.50$+$012113.7 & 0467-51901-484 & 15.595 & 0.226 & 15.464 & 0.044 & 14.123\\
048 & SDSS J0851$+$1018 & SDSS J085136.68$+$101803.2 & 2667-54142-094 & 15.099 & 0.254 & 14.953 & 0.054 & 13.731\\
049 & SDSS J0858$+$3541 & SDSS J085833.35$+$354127.3 & 2380-53759-094 & 15.301 & 0.583 & 14.970 & 0.031 & 12.933\\
050 & SDSS J0859$+$0402 & SDSS J085934.48$+$040232.4 & 2888-54529-615 & 15.994 & 0.498 & 15.711 & 0.046 & 13.766\\
051 & SDSS J0907$+$0246 & SDSS J090733.28$+$024608.1 & 0566-52238-100 & 16.256 & 0.299 & 16.084 & 0.029 & 14.784\\
052 & SDSS J0912$+$0216 & SDSS J091243.72$+$021623.7 & 0471-51924-613 & 15.560 & 0.324 & 15.374 & 0.028 & 14.065\\
053 & SDSS J0932$+$0241 & SDSS J093247.29$+$024123.8 & 0475-51965-602 & 16.378 & 0.229 & 16.246 & 0.049 & 14.752\\
054 & SDSS J1004$+$3442 & SDSS J100427.70$+$344245.7 & 2387-53770-316 & 14.795 & 0.297 & 14.624 & 0.010 & 13.185\\
055 & SDSS J1033$+$4001 & SDSS J103301.41$+$400103.6 & 1430-53002-498 & 16.118 & 0.217 & 15.992 & 0.014 & 14.701\\
056 & SDSS J1036$+$1212 & SDSS J103649.93$+$121219.8 & 1600-53090-378 & 15.580 & 0.332 & 15.390 & 0.027 & 13.817\\
057 & SDSS J1106$+$0343 & SDSS J110610.48$+$034321.9 & 0581-52356-245 & 16.463 & 0.274 & 16.305 & 0.058 & 15.324\\
058 & SDSS J1108$+$1747 & SDSS J110821.68$+$174746.6 & 2491-53855-389 & 15.702 & 0.308 & 15.525 & 0.022 & 14.177\\
059 & SDSS J1120$+$3027 & SDSS J112051.74$+$302724.4 & 1979-53431-181 & 16.011 & 0.391 & 15.788 & 0.015 & 14.224\\
060 & SDSS J1128$+$3841 & SDSS J112813.57$+$384148.9 & 2036-53446-324 & 15.523 & 0.197 & 15.408 & 0.022 & 14.256\\
061 & SDSS J1147$+$1510 & SDSS J114723.53$+$151044.7 & 1761-53376-551 & 16.118 & 0.218 & 15.992 & 0.049 & 14.956\\
062 & SDSS J1159$+$5425 & SDSS J115906.18$+$542512.6 & 1018-52672-268 & 16.145 & 0.383 & 15.926 & 0.012 & 14.405\\
063 & SDSS J1213$+$4450 & SDSS J121307.22$+$445040.9 & 1370-53090-458 & 16.176 & 0.167 & 16.078 & 0.013 & 14.741\\
064 & SDSS J1230$+$0005 & SDSS J123055.25$+$000546.9 & 2895-54565-360 & 14.701 & 0.256 & 14.553 & 0.027 & 13.182\\
065 & SDSS J1233$+$3407 & SDSS J123300.08$+$340758.1 & 2020-53431-313 & 16.734 & 0.285 & 16.570 & 0.018 & 15.206\\
066 & SDSS J1241$-$0837 & SDSS J124123.92$-$083725.5 & 2689-54149-292 & 16.309 & 0.603 & 15.967 & 0.028 & 13.788\\
067 & SDSS J1242$-$0336 & SDSS J124204.42$-$033618.1 & 2897-54585-210 & 14.661 & 0.550 & 14.348 & 0.024 & 12.217\\
068 & SDSS J1245$-$0738 & SDSS J124502.68$-$073847.1 & 2689-54149-491 & 16.230 & 0.283 & 16.067 & 0.029 & 14.815\\
069 & SDSS J1300$+$2632 & SDSS J130017.20$+$263238.6 & 2240-53823-008 & 16.180 & 0.233 & 16.045 & 0.008 & 14.839\\
070 & SDSS J1303$+$2515 & SDSS J130339.62$+$251550.3 & 2662-54505-455 & 15.741 & 0.282 & 15.579 & 0.011 & 14.287\\
071 & SDSS J1304$+$3239 & SDSS J130402.25$+$323909.1 & 2029-53819-374 & 16.522 & 0.244 & 16.381 & 0.009 & 15.186\\
072 & SDSS J1312$+$2450 & SDSS J131201.48$+$245007.0 & 2663-54234-467 & 15.730 & 0.271 & 15.574 & 0.015 & 14.155\\
073 & SDSS J1316$+$1747 & SDSS J131640.80$+$174734.2 & 2476-53826-575 & 15.587 & 0.743 & 15.166 & 0.000 & 12.688\\
074 & SDSS J1334$+$0022 & SDSS J133453.44$+$002238.6 & 0298-51955-485 & 15.949 & 0.403 & 15.719 & 0.026 & 14.025\\
075 & SDSS J1338$+$1204 & SDSS J133841.16$+$120415.2 & 1700-53502-483 & 15.613 & 0.267 & 15.459 & 0.026 & 14.230\\
076 & SDSS J1349$-$0229 & SDSS J134913.54$-$022942.8 & 0913-52433-073 & 16.462 & 0.296 & 16.292 & 0.045 & 14.688\\
077 & SDSS J1400$+$0753 & SDSS J140035.31$+$075317.7 & 1807-54175-089 & 16.735 & 0.255 & 16.588 & 0.026 & 15.070\\
078 & SDSS J1408$+$6239 & SDSS J140813.88$+$623942.1 & 0605-52353-567 & 16.624 & 0.242 & 16.484 & 0.022 & 15.242\\
079 & SDSS J1410$+$5350 & SDSS J141001.77$+$535018.2 & 1325-52762-194 & 16.171 & 0.271 & 16.015 & 0.012 & 14.761\\
080 & SDSS J1412$+$5609 & SDSS J141207.32$+$560931.9 & 2447-54498-274 & 15.949 & 0.139 & 15.867 & 0.014 & 14.622\\
081 & SDSS J1422$+$0031 & SDSS J142237.43$+$003105.2 & 0304-51609-528 & 16.505 & 0.304 & 16.330 & 0.030 & 14.120\\
082 & SDSS J1424$+$5615 & SDSS J142441.88$+$561535.0 & 2447-54498-073 & 15.788 & 0.257 & 15.640 & 0.015 & 14.168\\
083 & SDSS J1425$+$1137 & SDSS J142518.09$+$113713.9 & 1708-53503-250 & 15.628 & 0.236 & 15.492 & 0.027 & 14.191\\
084 & SDSS J1425$+$5742 & SDSS J142541.33$+$574207.5 & 2539-53918-264 & 16.231 & 0.194 & 16.118 & 0.009 & 14.836\\
085 & SDSS J1434$+$1036 & SDSS J143451.02$+$103626.4 & 1709-53533-595 & 16.926 & 0.245 & 16.785 & 0.025 & 14.959\\
086 & SDSS J1436$+$0918 & SDSS J143632.27$+$091831.5 & 1711-53535-285 & 15.958 & 0.233 & 15.823 & 0.030 & 14.784\\
087 & SDSS J1436$+$0301 & SDSS J143654.45$+$030143.2 & 0536-52024-405 & 16.982 & 0.276 & 16.823 & 0.034 & 15.399\\
088 & SDSS J1437$+$5231 & SDSS J143708.92$+$523146.6 & 1327-52781-480 & 16.265 & 0.243 & 16.125 & 0.010 & 14.906\\
089 & SDSS J1437$+$5837 & SDSS J143759.06$+$583723.5 & 0790-52433-535 & 15.809 & 0.243 & 15.669 & 0.008 & 14.442\\
090 & SDSS J1446$+$1249 & SDSS J144640.63$+$124917.5 & 1712-53531-636 & 16.084 & 0.239 & 15.946 & 0.021 & 14.505\\
091 & SDSS J1502$+$3113 & SDSS J150217.16$+$311316.5 & 2910-54630-287 & 15.662 & 0.222 & 15.533 & 0.018 & 14.282\\
092 & SDSS J1504$+$4623 & SDSS J150425.13$+$462320.9 & 1049-52751-126 & 16.526 & 0.267 & 16.372 & 0.018 & 15.025\\
093 & SDSS J1515$+$4503 & SDSS J151534.44$+$450317.7 & 1050-52721-132 & 16.491 & 0.286 & 16.327 & 0.032 & 15.129\\
094 & SDSS J1516$+$4333 & SDSS J151646.69$+$433331.6 & 1677-53148-588 & 16.613 & 0.191 & 16.502 & 0.022 & 15.328\\
095 & SDSS J1521$+$3437 & SDSS J152158.62$+$343729.4 & 1354-52814-191 & 16.828 & 0.290 & 16.661 & 0.020 & 15.458\\
096 & SDSS J1522$+$3055 & SDSS J152202.09$+$305526.3 & 1650-53174-492 & 16.518 & 0.334 & 16.327 & 0.022 & 14.802\\
097 & SDSS J1523$+$4942 & SDSS J152301.86$+$494210.7 & 2449-54271-200 & 15.828 & 0.361 & 15.621 & 0.022 & 14.041\\
098 & SDSS J1528$+$4915 & SDSS J152810.51$+$491526.8 & 2449-54271-142 & 15.492 & 0.199 & 15.376 & 0.017 & 14.161\\
099 & SDSS J1551$+$2521 & SDSS J155117.36$+$252135.5 & 1850-53786-467 & 16.129 & 0.322 & 15.944 & 0.060 & 14.448\\
100 & SDSS J1553$+$2511 & SDSS J155310.83$+$251140.2 & 2459-54339-140 & 16.387 & 0.389 & 16.165 & 0.062 & 14.544\\
101 & SDSS J1603$+$2917 & SDSS J160303.74$+$291709.5 & 1578-53496-471 & 16.519 & 0.291 & 16.352 & 0.040 & 15.122\\
102 & SDSS J1612$+$0421 & SDSS J161226.18$+$042146.6 & 2178-54629-546 & 16.082 & 0.449 & 15.826 & 0.069 & 14.053\\
103 & SDSS J1613$+$5309 & SDSS J161313.53$+$530909.7 & 2176-54243-614 & 16.658 & 0.470 & 16.390 & 0.013 & 14.402\\
104 & SDSS J1623$+$3913 & SDSS J162311.84$+$391319.6 & 1172-52759-319 & 16.448 & 0.268 & 16.294 & 0.010 & 15.120\\
105 & SDSS J1626$+$1458 & SDSS J162603.61$+$145844.3 & 2202-53566-537 & 16.998 & 0.232 & 16.864 & 0.056 & 15.371\\
106 & SDSS J1633$+$3907 & SDSS J163331.44$+$390742.7 & 1173-52790-561 & 16.743 & 0.277 & 16.584 & 0.009 & 14.951\\
107 & SDSS J1640$+$3709 & SDSS J164005.30$+$370907.8 & 2174-53521-423 & 15.622 & 0.240 & 15.483 & 0.016 & 14.191\\
108 & SDSS J1646$+$2824 & SDSS J164610.19$+$282422.2 & 1690-53475-323 & 15.806 & 0.314 & 15.626 & 0.065 & 14.451\\
109 & SDSS J1650$+$2242 & SDSS J165016.66$+$224213.9 & 2180-54613-258 & 16.145 & 0.242 & 16.005 & 0.063 & 14.898\\
110 & SDSS J1659$+$3515 & SDSS J165934.74$+$351554.3 & 0974-52427-332 & 16.586 & 0.266 & 16.433 & 0.019 & 14.974\\
111 & SDSS J1703$+$2836 & SDSS J170339.60$+$283649.9 & 2808-54524-510 & 15.679 & 0.593 & 15.342 & 0.065 & 13.271\\
112 & SDSS J1728$+$0657 & SDSS J172846.88$+$065701.9 & 2797-54616-258 & 16.260 & 0.247 & 16.117 & 0.116 & 15.088\\
113 & SDSS J1734$+$4316 & SDSS J173417.89$+$431606.5 & 2799-54368-138 & 16.499 & 0.547 & 16.188 & 0.026 & 14.273\\
114 & SDSS J1735$+$4446 & SDSS J173532.16$+$444635.9 & 2799-54368-502 & 15.910 & 0.545 & 15.600 & 0.021 & 13.391\\
115 & SDSS J1736$+$4420 & SDSS J173628.07$+$442036.2 & 2799-54368-560 & 16.141 & 0.497 & 15.858 & 0.022 & 13.894\\
116 & SDSS J1746$+$2455 & SDSS J174624.13$+$245548.8 & 2183-53536-175 & 16.022 & 0.521 & 15.726 & 0.064 & 13.665\\
117 & SDSS J1830$+$4141 & SDSS J183045.75$+$414126.8 & 2798-54397-354 & 15.939 & 0.183 & 15.832 & 0.057 & 14.670\\
118 & SDSS J1834$+$2023 & SDSS J183414.28$+$202335.5 & 2534-53917-002 & 16.277 & 0.184 & 16.170 & 0.204 & 14.984\\
119 & SDSS J1836$+$6317 & SDSS J183601.71$+$631727.4 & 2552-54632-090 & 16.345 & 0.569 & 16.022 & 0.052 & 14.326\\
120 & SDSS J2005$-$1045 & SDSS J200513.48$-$104503.2 & 2303-54629-377 & 16.477 & 0.234 & 16.342 & 0.138 & 15.101\\
121 & SDSS J2052$+$0109 & SDSS J205252.68$+$010939.3 & 2815-54414-098 & 16.890 & 0.311 & 16.712 & 0.096 & 15.380\\
122 & SDSS J2104$-$0104 & SDSS J210454.84$-$010440.8 & 1918-53240-306 & 16.579 & 0.479 & 16.306 & 0.066 & 14.482\\
123 & SDSS J2111$+$0109 & SDSS J211125.40$+$010920.4 & 1112-53180-325 & 16.461 & 0.256 & 16.313 & 0.102 & 15.008\\
124 & SDSS J2118$-$0640 & SDSS J211850.12$-$064055.8 & 2305-54414-429 & 16.364 & 0.235 & 16.228 & 0.154 & 15.117\\
125 & SDSS J2123$-$0820 & SDSS J212310.83$-$082039.1 & 2305-54414-081 & 16.716 & 0.319 & 16.533 & 0.074 & 15.152\\
126 & SDSS J2128$-$0756 & SDSS J212841.25$-$075629.3 & 0641-52199-315 & 16.479 & 0.268 & 16.325 & 0.062 & 14.832\\
127 & SDSS J2206$-$0925 & SDSS J220646.20$-$092545.7 & 2309-54441-290 & 15.227 & 0.571 & 14.903 & 0.034 & 12.735\\
128 & SDSS J2207$+$2017 & SDSS J220743.35$+$201752.3 & 2251-53557-279 & 16.782 & 0.212 & 16.659 & 0.070 & 15.468\\
129 & SDSS J2208$+$0613 & SDSS J220845.57$+$061341.3 & 2308-54379-227 & 15.549 & 0.251 & 15.404 & 0.119 & 14.192\\
130 & SDSS J2213$-$0726 & SDSS J221334.14$-$072604.1 & 2309-54441-564 & 15.326 & 0.643 & 14.961 & 0.051 & 12.636\\
131 & SDSS J2300$+$0559 & SDSS J230026.35$+$055956.2 & 2310-53710-131 & 16.341 & 0.245 & 16.200 & 0.073 & 14.914\\
132 & SDSS J2308$-$0855 & SDSS J230814.85$-$085526.4 & 0726-52226-335 & 16.347 & 0.313 & 16.167 & 0.041 & 15.137\\
133 & SDSS J2309$+$2308 & SDSS J230959.55$+$230803.0 & 2623-54096-458 & 16.446 & 0.335 & 16.254 & 0.230 & 14.884\\
134 & SDSS J2334$+$1538 & SDSS J233403.22$+$153829.3 & 0747-52234-337 & 16.011 & 0.229 & 15.879 & 0.076 & 14.698\\
135 & SDSS J2338$+$0902 & SDSS J233817.55$+$090207.5 & 2622-54095-483 & 15.099 & 0.774 & 14.661 & 0.128 & 12.192\\
136 & SDSS J2349$+$3832 & SDSS J234939.71$+$383217.8 & 1882-53262-132 & 16.312 & 0.200 & 16.196 & 0.189 & 14.802\\
137 & SDSS J2357$-$0052 & SDSS J235718.91$-$005247.8 & 1489-52991-251 & 15.959 & 0.612 & 15.612 & 0.030 & 13.567\\
\enddata
\tablenotetext{a}{$V_{0}$ is derived by the transform of \citet{zhao06}.}
\tablenotetext{b}{$E(B-V)$ is estimated from \citet{schlegel98}.}
\tablenotetext{c}{$K$ is taken from 2MASS \citep{skrutskie06}.}
%\end{tabular}
%\end{center}
\end{deluxetable}

\begin{deluxetable}{llllcccrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
%\begin{center}
\tablecaption{OBSERVING LOG \label{tab:obslog}}
\tablehead{
\colhead{ID}  & \colhead{Object}          & \colhead{Obs.date(1)} & \colhead{Obs.date(2)} & \colhead{exp.time} & \colhead{$S/N$} & \colhead{$S/N$} & \colhead{$V_{\rm H}$} & \colhead{$\sigma(V_{\rm H})$} & \colhead{$V_{\rm H}^{\rm SDSS}$} \\
\colhead{  }  & \colhead{     }          & \colhead{            } & \colhead{           } & \colhead{(minute)} & \colhead{4300{\AA}} & \colhead{5180{\AA}} & \colhead{({\kms})        } & \colhead{({\kms})               } & \colhead{({\kms})}
}
\startdata
001 & SDSS J0002$+$2928 & July 6, 2008    &  & 20 & 40 & 65            &$  -308.22$&$  0.18$&$    -297.2$\\
002 & SDSS J0008$-$0529 & October 4, 2008 &  & 25 & 24 & 46            &$   117.18$&$  0.07$&$     117.5$\\
003 & SDSS J0018$-$0939 & July 5, 2008    &  & 20 & 26 & 51            &$  -122.89$&$  0.07$&$    -119.9$\\
004 & SDSS J0020$-$0040 & October 5, 2008 &  & 40 & 35 & 54            &$     3.29$&$  0.13$&$      11.2$\\
005 & SDSS J0021$-$0050 & July 5, 2008    &  & 30 & 32 & 49            &$   -94.57$&$  0.19$&$     -90.2$\\
006 & SDSS J0023$-$0003 & October 4, 2008 &  & 25 & 28 & 46            &$    89.84$&$  0.10$&$      88.0$\\
007 & SDSS J0027$+$1404 & October 5, 2008 &  & 40 & 31 & 51            &$    27.74$&$  0.24$&$      35.9$\\
008 & SDSS J0027$-$1909 & July 5, 2008 & July 6, 2008 & 40 & 54 & 83   &$    14.97$&$  0.10$&$      15.0$\\
009 & SDSS J0028$-$1015 & October 6, 2008 &  & 40 & 33 & 52            &$   -25.29$&$  0.13$&$     -19.4$\\
010 & SDSS J0029$-$1910 & July 5, 2008 &  & 5 & 38 & 58                &$    48.00$&$  0.08$&$      52.5$\\
011 & SDSS J0033$-$1859 & October 4, 2008 &  & 25 & 26 & 47            &$   262.89$&$  0.08$&$     268.6$\\
012 & SDSS J0041$-$0953 & October 6, 2008 &  & 40 & 29 & 46            &$    98.22$&$  0.13$&$     101.2$\\
013 & SDSS J0100$+$0049 & July 6, 2008 &  & 30 & 38 & 62               &$    48.19$&$  0.07$&$      51.2$\\
014 & SDSS J0111$+$1442 & July 6, 2008 &  & 25 & 38 & 61               &$  -130.55$&$  0.14$&$    -121.2$\\
015 & SDSS J0115$+$2637 & July 4, 2008 &  & 10 & 25 & 39               &$  -113.11$&$  0.19$&$    -114.8$\\
016 & SDSS J0120$-$1001\tablenotemark{a} & August 22, 2008 &  & 30 & 28 & 45            &$   -59.23$&$  0.15$&$     -58.7$\\
017 & SDSS J0126$+$0607 & July 6, 2008 &  & 25 & 41 & 64               &$  -274.31$&$  0.16$&$    -260.6$\\
018 & SDSS J0131$-$0908 & August 22, 2008 &  & 25 & 34 & 61            &$   124.57$&$  0.08$&$     125.8$\\
019 & SDSS J0140$+$2344\tablenotemark{a} & July 5, 2008 &   & 10 & 28 & 46              &$  -200.17$&$  0.17$&$    -191.0$\\
020 & SDSS J0209$+$2120 & October 6, 2008 &  & 40 & 26 & 42            &$    -3.12$&$  0.42$&$     -13.8$\\
021 & SDSS J0254$+$3328 & October 6, 2008 &  & 40 & 29 & 46            &$  -218.09$&$  0.12$&$    -216.7$\\
022 & SDSS J0259$+$0057 & October 6, 2008 &  & 25 & 24 & 43            &$    35.71$&$  0.53$&$      37.9$\\
023 & SDSS J0308$+$0505 & August 22, 2008 &  & 15 & 19 & 35            &$   316.08$&$  0.25$&$     306.7$\\
024 & SDSS J0317$+$0023 & August 22, 2008 &  & 30 & 28 & 47            &$   113.87$&$  0.25$&$     115.0$\\
025 & SDSS J0320$+$4143 & August 22, 2008 &  & 18 & 30 & 52            &$  -115.91$&$  0.21$&$     -92.8$\\
026 & SDSS J0351$+$1026 & August 22, 2008 &   & 16 & 17 & 31           &$    98.68$&$  0.33$&$     104.9$\\
027 & SDSS J0414$+$0552 & August 22, 2008 &   & 25 & 19 & 32           &$    97.79$&$  0.40$&$     102.2$\\
028 & SDSS J0416$+$0713 & October 5, 2008 &  & 25 & 15 & 28            &$   232.15$&$  0.36$&$     259.0$\\
029 & SDSS J0629$+$8303 & October 5, 2008 &  & 15 & 28 & 50            &$  -122.08$&$  0.17$&$    -101.3$\\
030 & SDSS J0630$+$2552 & October 6, 2008 &  & 40 & 17 & 30            &$    45.55$&$  0.66$&$      49.3$\\
031 & SDSS J0711$+$6702 & October 5, 2008 &  & 20 & 30 & 53            &$   111.79$&$  0.08$&$     111.8$\\
032 & SDSS J0723$+$3637 & October 6, 2008 &  & 15 & 32 & 58            &$   -51.69$&$  0.12$&$     -51.7$\\
033 & SDSS J0727$+$1609 & October 5, 2008 &  & 20 & 31 & 51            &$  -113.25$&$  0.23$&$    -105.3$\\
034 & SDSS J0741$+$6708 & October 6, 2008 &  & 15 & 28 & 48            &$  -167.12$&$  0.08$&$    -159.6$\\
035 & SDSS J0746$+$2831 & October 5, 2008 &  & 20 & 34 & 55            &$   -32.32$&$  0.08$&$     -43.4$\\
036 & SDSS J0748$+$1758 & October 5, 2008 &  & 15 & 31 & 49            &$  -120.97$&$  0.10$&$    -121.3$\\
037 & SDSS J0749$+$1801 & October 6, 2008 &  & 10 & 39 & 72            &$    54.57$&$  0.05$&$      60.9$\\
038 & SDSS J0804$+$5153 & March 10, 2008 &  & 25 & 30 & 48             &$  -260.21$&$  0.10$&$    -256.1$\\
039 & SDSS J0809$+$0907 & March 8, 2008 &  & 25 & 35 & 54              &$   164.78$&$  0.26$&$     166.4$\\
040 & SDSS J0814$+$3337 & March 10, 2008 &  & 25 & 34 & 52             &$   148.19$&$  0.20$&$     146.9$\\
041 & SDSS J0817$+$2641 & March 10, 2008 &  & 20 & 32 & 49             &$    -1.82$&$  0.53$&$      67.1$\\
042 & SDSS J0819$+$3119 & October 5, 2008 &  & 20 & 31 & 49            &$   369.05$&$  0.13$&$     370.1$\\
043 & SDSS J0821$+$1819 & March 8, 2008 &  & 35 & 28 & 44              &$   164.40$&$  2.12$&$     169.4$\\
044 & SDSS J0825$+$0403 & March 8, 2008 &  & 40 & 29 & 45              &$    10.90$&$  0.73$&$      15.1$\\
045 & SDSS J0827$+$1052 & March 8, 2008 &  & 35 & 35 & 52              &$   158.97$&$  0.28$&$     169.1$\\
046 & SDSS J0840$+$5405 & March 10, 2008 &  & 25 & 34 & 52             &$   -10.85$&$  0.15$&$     -11.0$\\
047 & SDSS J0847$+$0121 & March 8, 2008 &  & 15 & 30 & 47              &$   199.27$&$  0.15$&$     201.5$\\
048 & SDSS J0851$+$1018 & October 6, 2008 &  & 15 & 39 & 62            &$    45.17$&$  0.15$&$      50.0$\\
049 & SDSS J0858$+$3541 & October 6, 2008 &  & 15 & 37 & 64            &$  -226.15$&$  0.04$&$    -223.0$\\
050 & SDSS J0859$+$0402 & October 6, 2008 &  & 20 & 28 & 48            &$   155.50$&$  0.08$&$     155.2$\\
051 & SDSS J0907$+$0246 & March 8, 2008 &  & 25 & 33 & 52              &$   313.15$&$  0.15$&$     321.9$\\
052 & SDSS J0912$+$0216 & October 6, 2008 &  & 15 & 34 & 54            &$   137.18$&$  0.13$&$     131.1$\\
053 & SDSS J0932$+$0241 & March 8, 2008 &  & 30 & 33 & 51              &$   286.30$&$  0.22$&$     275.8$\\
054 & SDSS J1004$+$3442 & March 10, 2008 &  & 15 & 55 & 84             &$   -57.92$&$  0.05$&$     -55.0$\\
055 & SDSS J1033$+$4001 & March 10, 2008 &  & 20 & 34 & 51             &$  -133.14$&$  0.18$&$    -130.8$\\
056 & SDSS J1036$+$1212\tablenotemark{a} & March 8, 2008 &  & 15 & 35 & 55              &$   -33.54$&$  0.13$&$     -36.6$\\
057 & SDSS J1106$+$0343 & March 8, 2008 &  & 30 & 33 & 51              &$   159.79$&$  0.13$&$     165.4$\\
058 & SDSS J1108$+$1747 & March 8, 2008 &   & 15 & 34 & 52             &$   -27.93$&$  0.55$&$     -16.7$\\
059 & SDSS J1120$+$3027 & March 10, 2008 &  & 15 & 30 & 47             &$    47.53$&$  0.12$&$      50.6$\\
060 & SDSS J1128$+$3841 & July 5, 2008 &  & 15 & 38 & 58               &$   -15.88$&$  0.39$&$     -12.8$\\
061 & SDSS J1147$+$1510 & May 2, 2008 &  & 36 & 34 & 52                &$    60.81$&$  0.12$&$      58.8$\\
062 & SDSS J1159$+$5425 & March 10, 2008 &  & 20 & 32 & 51             &$   175.86$&$  0.17$&$     182.9$\\
063 & SDSS J1213$+$4450 & March 10, 2008 &  & 25 & 37 & 56             &$    92.36$&$  0.25$&$      95.7$\\
064 & SDSS J1230$+$0005 & July 5, 2008 &  & 10 & 37 & 55               &$    42.61$&$  0.19$&$      42.4$\\
065 & SDSS J1233$+$3407 & July 4, 2008 &  & 40 & 35 & 55               &$  -261.31$&$  0.20$&$    -256.2$\\
066 & SDSS J1241$-$0837 & July 6, 2008 &  & 20 & 28 & 48               &$   334.23$&$  0.11$&$     332.3$\\
067 & SDSS J1242$-$0336 & July 6, 2008 &  & 10 & 41 & 71               &$    92.14$&$  0.06$&$      92.0$\\
068 & SDSS J1245$-$0738 & March 10, 2008 &  & 20 & 27 & 42             &$    76.88$&$  0.27$&$      69.9$\\
069 & SDSS J1300$+$2632 & July 5, 2008 &  & 25 & 42 & 63               &$   -76.45$&$  0.50$&$     -69.4$\\
070 & SDSS J1303$+$2515 & July 6, 2008 &  & 20 & 39 & 61               &$    44.13$&$  0.13$&$      41.5$\\
071 & SDSS J1304$+$3239 & July 4, 2008 &  & 30 & 32 & 51               &$     1.07$&$  0.11$&$       4.7$\\
072 & SDSS J1312$+$2450 & May 2, 2008 &  & 25 & 28 & 43                &$   -93.14$&$  0.20$&$     -90.9$\\
073 & SDSS J1316$+$1747 & July 6, 2008 &  & 15 & 34 & 62               &$    41.14$&$  0.05$&$      44.3$\\
074 & SDSS J1334$+$0022 & May 2, 2008 &  & 30 & 35 & 59                &$   -56.30$&$  0.10$&$     -52.6$\\
075 & SDSS J1338$+$1204 & May 2, 2008 &  & 30 & 43 & 67                &$  -219.57$&$  0.11$&$    -218.6$\\
076 & SDSS J1349$-$0229 & July 5, 2008 &  & 25 & 28 & 44               &$   120.21$&$  0.51$&$     134.7$\\
077 & SDSS J1400$+$0753 & July 6, 2008 &  & 35 & 29 & 45               &$   202.47$&$  0.22$&$     202.9$\\
078 & SDSS J1408$+$6239 & July 4, 2008 &  & 30 & 32 & 48               &$    46.58$&$  0.24$&$      45.7$\\
079 & SDSS J1410$+$5350 & March 8, 2008 &   & 25 & 37 & 56             &$  -138.23$&$  0.28$&$    -155.8$\\
080 & SDSS J1412$+$5609 & July 6, 2008 &  & 20 & 34 & 52               &$   -53.09$&$  0.11$&$     -55.3$\\
081 & SDSS J1422$+$0031 & July 5, 2008 &  & 40 & 33 & 59               &$  -120.20$&$  0.11$&$    -126.4$\\
082 & SDSS J1424$+$5615\tablenotemark{a} & July 6, 2008 &  & 20 & 37 & 57               &$    -0.83$&$  0.12$&$       4.5$\\
083 & SDSS J1425$+$1137 & March 8, 2008 &  & 15 & 35 & 54              &$   -89.63$&$  0.10$&$     -84.2$\\
084 & SDSS J1425$+$5742 & March 8, 2008 &  & 30 & 39 & 60              &$    -0.61$&$  0.18$&$      16.6$\\
085 & SDSS J1434$+$1036 & July 5, 2008 &  & 40 & 30 & 46               &$    66.60$&$  0.32$&$      70.9$\\
086 & SDSS J1436$+$0918 & March 8, 2008 &  & 20 & 36 & 54              &$  -114.55$&$  0.24$&$    -111.9$\\
087 & SDSS J1436$+$0301 & July 5, 2008 &  & 40 & 26 & 42               &$  -152.78$&$  0.33$&$    -151.5$\\
088 & SDSS J1437$+$5231 & March 10, 2008 &  & 25 & 32 & 49             &$    59.50$&$  0.10$&$      63.0$\\
089 & SDSS J1437$+$5837 & March 8, 2008 &  & 20 & 39 & 59              &$   -55.10$&$  0.19$&$     -53.5$\\
090 & SDSS J1446$+$1249 & March 8, 2008 &  & 25 & 38 & 59              &$  -106.31$&$  0.11$&$    -113.8$\\
091 & SDSS J1502$+$3113 & July 6, 2008 &  & 20 & 39 & 61               &$  -278.96$&$  0.11$&$    -270.8$\\
092 & SDSS J1504$+$4623 & May 2, 2008 &  & 40 & 33 & 52                &$   -70.13$&$  0.28$&$     -66.9$\\
093 & SDSS J1515$+$4503 & March 10, 2008 &  & 25 & 29 & 45             &$   -25.91$&$  0.30$&$     -20.1$\\
094 & SDSS J1516$+$4333 & July 4, 2008 &  & 30 & 32 & 47               &$  -152.69$&$  0.27$&$    -154.8$\\
095 & SDSS J1521$+$3437 & May 2, 2008 &  & 41 & 30 & 46                &$   -32.23$&$  0.40$&$     -23.9$\\
096 & SDSS J1522$+$3055\tablenotemark{a} & March 8, 2008 &  & 30 & 34 & 54              &$  -354.61$&$  0.21$&$    -351.3$\\
097 & SDSS J1523$+$4942 & July 6, 2008 &  & 20 & 31 & 50               &$   -12.94$&$  0.20$&$     -13.7$\\
098 & SDSS J1528$+$4915 & March 8, 2008 &  & 15 & 34 & 53              &$   -49.60$&$  0.10$&$     -45.3$\\
099 & SDSS J1551$+$2521 & May 2, 2008 &  & 30 & 35 & 57                &$  -122.44$&$  0.17$&$    -115.4$\\
100 & SDSS J1553$+$2511 & July 4, 2008 &  & 25 & 30 & 47               &$  -187.28$&$  0.25$&$    -180.6$\\
101 & SDSS J1603$+$2917 & March 8, 2008 &  & 30 & 32 & 50              &$  -103.75$&$  0.11$&$    -108.0$\\
102 & SDSS J1612$+$0421 & October 6, 2008 &  & 20 & 25 & 43            &$    20.40$&$  0.11$&$      19.1$\\
103 & SDSS J1613$+$5309 & July 4, 2008 &  & 30 & 30 & 49               &$    -0.01$&$  0.16$&$       1.5$\\
104 & SDSS J1623$+$3913 & July 4, 2008 &  & 30 & 33 & 52               &$   -76.18$&$  0.32$&$     -76.5$\\
105 & SDSS J1626$+$1458 & July 5, 2008 &  & 40 & 28 & 43               &$    25.83$&$  0.56$&$      20.4$\\
106 & SDSS J1633$+$3907 & July 4, 2008 &  & 40 & 34 & 52               &$  -179.27$&$  0.13$&$    -178.8$\\
107 & SDSS J1640$+$3709\tablenotemark{a} & March 10, 2008 &  & 10 & 29 & 44             &$   -51.14$&$  0.25$&$     -48.6$\\
108 & SDSS J1646$+$2824 & July 4, 2008 &  & 15 & 29 & 46               &$   -18.72$&$  0.16$&$     -21.4$\\
109 & SDSS J1650$+$2242 & October 6, 2008 &  & 25 & 30 & 48            &$   -33.08$&$  0.29$&$     -30.9$\\
110 & SDSS J1659$+$3515 & July 4, 2008 &  & 30 & 30 & 47               &$   -42.49$&$  0.07$&$     -44.1$\\
111 & SDSS J1703$+$2836\tablenotemark{a} & July 6, 2008 &  & 10 & 24 & 42               &$  -174.90$&$  0.19$&$    -174.0$\\
112 & SDSS J1728$+$0657 & October 6, 2008 &  & 25 & 25 & 40            &$  -353.37$&$  0.22$&$    -350.4$\\
113 & SDSS J1734$+$4316 & October 4, 2008 &  & 25 & 28 & 49            &$  -211.93$&$  0.09$&$    -209.7$\\
114 & SDSS J1735$+$4446 & May 2, 2008 &   & 20 & 30 & 54               &$  -142.26$&$  0.06$&$    -123.4$\\
115 & SDSS J1736$+$4420 & October 4, 2008 &  & 20 & 30 & 51            &$  -310.09$&$  0.08$&$    -305.5$\\
116 & SDSS J1746$+$2455 & March 10, 2008 &  & 15 & 27 & 44             &$    78.69$&$  0.22$&$      78.6$\\
117 & SDSS J1830$+$4141 & May 2, 2008 &  & 26 & 35 & 54                &$  -270.97$&$  0.23$&$    -273.2$\\
118 & SDSS J1834$+$2023 & October 5, 2008 &  & 25 & 23 & 38            &$   -17.45$&$  0.22$&$      -6.4$\\
119 & SDSS J1836$+$6317 & October 4, 2008 &  & 20 & 23 & 45            &$  -423.25$&$  0.22$&$    -395.9$\\
120 & SDSS J2005$-$1045\tablenotemark{a} & July 5, 2008 & July 6, 2008 & 60 & 40 & 62   &$   -55.60$&$  0.35$&$     -51.7$\\
121 & SDSS J2052$+$0109 & October 5, 2008 &  & 40 & 28 & 45            &$  -184.23$&$  0.12$&$    -172.3$\\
122 & SDSS J2104$-$0104 & July 5, 2008 &  & 30 & 29 & 47               &$  -110.55$&$  0.16$&$    -112.5$\\
123 & SDSS J2111$+$0109 & August 22, 2008 &  & 30 & 25 & 41            &$  -270.65$&$  0.16$&$    -273.0$\\
124 & SDSS J2118$-$0640 & August 22, 2008 &   & 30 & 26 & 43           &$  -199.71$&$  0.83$&$    -197.7$\\
125 & SDSS J2123$-$0820 & July 5, 2008 &  & 40 & 34 & 51               &$  -167.33$&$  0.19$&$    -164.8$\\
126 & SDSS J2128$-$0756 & October 5, 2008 &  & 30 & 30 & 48            &$  -178.24$&$  0.11$&$    -171.5$\\
127 & SDSS J2206$-$0925 & July 4, 2008 &  & 15 & 41 & 71               &$    14.85$&$  0.09$&$      13.2$\\
128 & SDSS J2207$+$2017 & October 6, 2008 &  & 40 & 29 & 44            &$  -150.75$&$  0.17$&$    -149.9$\\
129 & SDSS J2208$+$0613 & July 4, 2008 &  & 15 & 32 & 50               &$  -136.46$&$  0.23$&$    -135.6$\\
130 & SDSS J2213$-$0726 & July 4, 2008 &  & 15 & 37 & 67               &$  -392.42$&$  0.07$&$    -391.0$\\
131 & SDSS J2300$+$0559 & October 4, 2008 &  & 40 & 30 & 47            &$  -244.68$&$  0.24$&$    -245.5$\\
132 & SDSS J2308$-$0855 & August 22, 2008 &  & 50 & 32 & 53            &$  -111.41$&$  0.18$&$    -112.4$\\
133 & SDSS J2309$+$2308\tablenotemark{a} & July 5, 2008 & July 6, 2008 & 50 & 29 & 49   &$  -307.47$&$  0.57$&$    -308.7$\\
134 & SDSS J2334$+$1538 & July 6, 2008 &  & 20 & 25 & 39               &$  -130.09$&$  0.29$&$    -128.7$\\
135 & SDSS J2338$+$0902 & July 5, 2008 &  & 10 & 27 & 53               &$  -156.88$&$  0.17$&$    -145.6$\\
136 & SDSS J2349$+$3832\tablenotemark{a} & August 22, 2008 &  & 30 & 22 & 37            &$   -87.35$&$  1.13$&$     -84.4$\\
137 & SDSS J2357$-$0052\tablenotemark{a} & October 4, 2008 &  & 15 & 26 & 47            &$    -9.40$&$  0.15$&$     -14.5$\\
\enddata
%\end{tabular}
%\end{center}
\tablenotetext{a}{Objects which were later observed at higher resolution and higher S/N.}
\end{deluxetable}

\begin{deluxetable}{rcrrl}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
%\begin{center}
\tablecaption{SPECTRAL LINE DATA \label{tab:lines}}
\tablehead{
\colhead{Species} & \colhead{Wavelength} & \colhead{$ \log gf$} & \colhead{L.E.P.} & \colhead{References\tablenotemark{a}} \\
 & \colhead{(\AA)} & & \colhead{(eV)} &  
}
\startdata
%  Li I  &   6707.761 &     $-$0.009 &    0.000 & Li1 VALD95  \\
   O I  &   6300.304 &     $-$9.819 &    0.000 & 1        \\
  Na I  &   5889.951 &      0.117 &    0.000 & 1        \\
  Na I  &   5895.924 &     $-$0.184 &    0.000 & 1         \\
  Mg I  &   4167.271 &     $-$0.710 &    4.346 & 2  \\
  Mg I  &   4571.096 &     $-$5.393 &    0.000 & 3          \\
  Mg I  &   4702.991 &     $-$0.380 &    4.330 & 2           \\
  Mg I  &   5172.684 &     $-$0.450 &    2.712 & 4  \\
  Mg I  &   5183.604 &     $-$0.239 &    2.717 & 4  \\
  Mg I  &   5528.405 &     $-$0.341 &    4.346 & 5  \\
  Si I  &   4102.936 &     $-$3.140 &    1.909 & 1    \\
  Ca I  &   4226.728 &      0.244 &    0.000 & 5      \\
  Ca I  &   4283.011 &     $-$0.224 &    1.886 & 5      \\
  Ca I  &   4289.367 &     $-$0.304 &    1.879 & 5      \\
  Ca I  &   4318.652 &     $-$0.207 &    1.890 & 5      \\
  Ca I  &   4434.957 &     $-$0.005 &    1.886 & 5      \\
  Ca I  &   4454.780 &      0.258 &    1.898 & 5           \\
  Ca I  &   4455.887 &     $-$0.526 &    1.899 & 5           \\
  Ca I  &   5588.749 &      0.205 &    2.526 & 5      \\
  Ca I  &   5594.462 &      0.050 &    2.523 & 5      \\
  Ca I  &   5857.451 &      0.229 &    2.933 & 5      \\
  Ca I  &   6102.723 &     $-$0.794 &    1.879 & 5      \\
  Ca I  &   6122.217 &     $-$0.315 &    1.886 & 5      \\
  Ca I  &   6162.173 &     $-$0.089 &    1.899 & 5      \\
  Ca I  &   6439.075 &      0.472 &    2.526 & 5      \\
  Ca I  &   6462.567 &      0.313 &    2.523 & 5      \\
  Ca I  &   6493.790 &     $-$0.109 &    2.520 & 6    \\
  Sc II &   4246.837 &      0.240 &    0.315 & 7    \\
  Sc II &   4314.095 &      0.100 &    0.618 & 7    \\
  Sc II &   4320.732 &     $-$0.252 &    0.605 & 1  \\
  Sc II &   4324.996 &     $-$0.442 &    0.595 & 1  \\
  Sc II &   4374.457 &     $-$0.418 &    0.618 & 1  \\
  Sc II &   4400.399 &     $-$0.540 &    0.605 & 7    \\
  Sc II &   4415.563 &     $-$0.670 &    0.595 & 7    \\
  Sc II &   5031.021 &     $-$0.400 &    1.357 & 7    \\
  Sc II &   5526.790 &      0.020 &    1.768 & 7    \\
  Ti I  &   4533.249 &      0.530 &    0.848 & 8  \\
  Ti I  &   4534.776 &      0.340 &    0.836 & 8   \\
  Ti I  &   4681.909 &     $-$1.020 &    0.048 & 9    \\
  Ti I  &   4981.731 &      0.560 &    0.848 & 8  \\
  Ti I  &   4991.065 &      0.436 &    0.836 & 8  \\
  Ti I  &   4999.503 &      0.306 &    0.826 & 8  \\
  Ti I  &   5007.210 &      0.168 &    0.818 & 8  \\
  Ti I  &   5064.653 &     $-$0.935 &    0.048 & 9 \\
  Ti I  &   5192.969 &     $-$0.950 &    0.021 & 9 \\
  Ti I  &   5210.385 &     $-$0.828 &    0.048 & 9 \\
  Ti II &   4025.129 &     $-$2.140 &    0.607 & 10 \\
  Ti II &   4028.343 &     $-$0.990 &    1.892 & 11 \\
  Ti II &   4173.537 &     $-$1.815 &    1.084 & 1 \\
  Ti II &   4287.872 &     $-$1.820 &    1.080 & 11 \\
  Ti II &   4290.219 &     $-$0.930 &    1.165 & 11 \\
  Ti II &   4300.049 &     $-$0.420 &    1.180 & 11    \\
  Ti II &   4312.864 &     $-$1.090 &    1.180 & 11    \\
  Ti II &   4330.695 &     $-$2.090 &    1.180 & 11    \\
  Ti II &   4337.915 &     $-$0.960 &    1.080 & 10      \\
  Ti II &   4344.288 &     $-$1.930 &    1.084 & 1 \\
  Ti II &   4395.033 &     $-$0.460 &    1.084 & 11    \\
  Ti II &   4395.850 &     $-$1.930 &    1.243 & 10      \\
  Ti II &   4399.772 &     $-$1.220 &    1.237 & 11    \\
  Ti II &   4417.719 &     $-$1.190 &    1.165 & 10      \\
  Ti II &   4418.330 &     $-$2.070 &    1.237 & 11    \\
  Ti II &   4443.794 &     $-$0.720 &    1.080 & 10      \\
  Ti II &   4450.482 &     $-$1.500 &    1.084 & 11        \\
  Ti II &   4464.450 &     $-$1.810 &    1.161 & 11        \\
  Ti II &   4468.507 &     $-$0.600 &    1.131 & 11        \\
  Ti II &   4501.273 &     $-$0.770 &    1.116 & 10          \\
  Ti II &   4533.969 &     $-$0.540 &    1.237 & 11        \\
  Ti II &   4563.761 &     $-$0.690 &    1.221 & 10          \\
  Ti II &   4571.968 &     $-$0.320 &    1.572 & 10          \\
  Ti II &   4589.958 &     $-$1.620 &    1.237 & 11        \\
  Ti II &   4805.085 &     $-$0.960 &    2.061 & 1 \\
  Ti II &   5129.152 &     $-$1.300 &    1.880 & 11    \\
  Ti II &   5154.070 &     $-$1.780 &    1.566 & 11    \\
  Ti II &   5226.543 &     $-$1.230 &    1.566 & 11    \\
  Ti II &   5336.786 &     $-$1.590 &    1.582 & 10         \\
  Cr I  &   4254.332 &     $-$0.114 &    0.000 & 12 \\
  Cr I  &   4274.796 &     $-$0.231 &    0.000 & 12 \\
  Cr I  &   4289.716 &     $-$0.361 &    0.000 & 12 \\
  Cr I  &   4646.148 &     $-$0.700 &    1.030 & 12 \\
  Cr I  &   4652.152 &     $-$1.030 &    1.004 & 12 \\
  Cr I  &   5206.038 &      0.019 &    0.941 & 12 \\
  Cr I  &   5208.419 &      0.158 &    0.941 & 12 \\
  Mn I  &   4030.763 &     $-$0.470 &    0.000 & 13 \\
  Mn I  &   4033.060 &     $-$0.618 &    0.000 & 13 \\
  Mn I  &   4034.492 &     $-$0.811 &    0.000 & 13 \\
  Mn I  &   4754.040 &     $-$0.086 &    2.282 & 13 \\
  Fe I  &   4045.812 &      0.280 &    1.486 & 14        \\
  Fe I  &   4062.441 &     $-$0.862 &    2.845 & 14 \\
  Fe I  &   4063.594 &      0.062 &    1.558 & 14 \\
  Fe I  &   4071.738 &     $-$0.008 &    1.608 & 14 \\
  Fe I  &   4132.058 &     $-$0.675 &    1.608 & 14 \\
  Fe I  &   4134.678 &     $-$0.649 &    2.831 & 14 \\
  Fe I  &   4143.415 &     $-$0.204 &    3.047 & 14 \\
  Fe I  &   4143.868 &     $-$0.511 &    1.558 & 14 \\
  Fe I  &   4147.669 &     $-$2.090 &    1.485 & 14 \\
  Fe I  &   4156.799 &     $-$0.809 &    2.831 & 14 \\
  Fe I  &   4157.780 &     $-$0.403 &    3.417 & 14 \\
  Fe I  &   4181.755 &     $-$0.371 &    2.831 & 14 \\
  Fe I  &   4187.795 &     $-$0.530 &    2.425 & 14 \\
  Fe I  &   4191.431 &     $-$0.666 &    2.469 & 14 \\
  Fe I  &   4199.095 &      0.156 &    3.047 & 14 \\
  Fe I  &   4202.029 &     $-$0.689 &    1.485 & 14 \\
  Fe I  &   4206.697 &     $-$3.960 &    0.052 & 14 \\
  Fe I  &   4216.184 &     $-$3.356 &    0.000 & 14 \\
  Fe I  &   4222.213 &     $-$0.914 &    2.449 & 14        \\
  Fe I  &   4227.427 &      0.266 &    3.332 & 14 \\
  Fe I  &   4233.603 &     $-$0.579 &    2.482 & 14 \\
  Fe I  &   4235.937 &     $-$0.330 &    2.425 & 14 \\
  Fe I  &   4250.120 &     $-$0.380 &    2.469 & 14 \\
  Fe I  &   4250.787 &     $-$0.713 &    1.558 & 14 \\
  Fe I  &   4258.316 &     $-$4.316 &    0.087 & 12   \\
  Fe I  &   4260.474 &      0.077 &    2.400 & 14 \\
  Fe I  &   4271.154 &     $-$0.337 &    2.449 & 14 \\
  Fe I  &   4271.761 &     $-$0.173 &    1.485 & 14 \\
  Fe I  &   4282.403 &     $-$0.779 &    2.176 & 14 \\
  Fe I  &   4299.235 &     $-$0.380 &    2.425 & 14 \\
  Fe I  &   4307.902 &     $-$0.073 &    1.557 & 14 \\
  Fe I  &   4325.762 &      0.006 &    1.608 & 14 \\
  Fe I  &   4337.046 &     $-$1.695 &    1.557 & 14 \\
  Fe I  &   4352.735 &     $-$1.287 &    2.223 & 14 \\
  Fe I  &   4369.772 &     $-$0.730 &    3.047 & 12 \\
  Fe I  &   4375.930 &     $-$3.020 &    0.000 & 14 \\
  Fe I  &   4383.545 &      0.208 &    1.485 & 14 \\
  Fe I  &   4404.750 &     $-$0.147 &    1.557 & 14 \\
  Fe I  &   4415.122 &     $-$0.621 &    1.608 & 14 \\
  Fe I  &   4422.568 &     $-$1.115 &    2.845 & 14 \\
  Fe I  &   4427.310 &     $-$2.924 &    0.052 & 14 \\
  Fe I  &   4442.339 &     $-$1.228 &    2.198 & 14 \\
  Fe I  &   4447.717 &     $-$1.339 &    2.223 & 14 \\
  Fe I  &   4459.118 &     $-$1.310 &    2.176 & 14        \\
  Fe I  &   4461.653 &     $-$3.200 &    0.087 & 14        \\
  Fe I  &   4466.552 &     $-$0.600 &    2.831 & 14        \\
  Fe I  &   4476.019 &     $-$0.819 &    2.845 & 14        \\
  Fe I  &   4484.220 &     $-$0.864 &    3.602 & 14        \\
  Fe I  &   4489.739 &     $-$3.930 &    0.121 & 14        \\
  Fe I  &   4494.563 &     $-$1.136 &    2.198 & 14        \\
  Fe I  &   4528.614 &     $-$0.850 &    2.176 & 14        \\
  Fe I  &   4531.148 &     $-$2.130 &    1.485 & 14        \\
  Fe I  &   4592.651 &     $-$2.449 &    1.557 & 12    \\
  Fe I  &   4602.941 &     $-$2.209 &    1.485 & 14        \\
  Fe I  &   4733.592 &     $-$2.988 &    1.485 & 1 \\
  Fe I  &   4736.773 &     $-$0.752 &    3.211 & 14        \\
  Fe I  &   4859.741 &     $-$0.764 &    2.875 & 14 \\
  Fe I  &   4871.318 &     $-$0.363 &    2.865 & 14 \\
  Fe I  &   4872.138 &     $-$0.567 &    2.882 & 14 \\
  Fe I  &   4890.755 &     $-$0.394 &    2.876 & 14 \\
  Fe I  &   4891.492 &     $-$0.112 &    2.852 & 14 \\
  Fe I  &   4903.310 &     $-$1.080 &    2.882 & 12  \\
  Fe I  &   4918.994 &     $-$0.342 &    2.845 & 14 \\
  Fe I  &   4920.503 &      0.068 &    2.832 & 14 \\
  Fe I  &   4938.814 &     $-$1.077 &    2.875 & 14 \\
  Fe I  &   4939.687 &     $-$3.252 &    0.859 & 14 \\
  Fe I  &   4957.299 &     $-$0.408 &    2.851 & 14 \\
  Fe I  &   4957.597 &      0.233 &    2.808 & 14 \\
  Fe I  &   4994.130 &     $-$3.080 &    0.915 & 12 \\
  Fe I  &   5006.119 &     $-$0.638 &    2.832 & 1 \\
  Fe I  &   5012.068 &     $-$2.642 &    0.859 & 12  \\
  Fe I  &   5041.727 &     $-$2.782 &    3.695 & 1 \\
  Fe I  &   5041.756 &     $-$2.203 &    1.485 & 1 \\
  Fe I  &   5049.820 &     $-$1.420 &    2.279 & 12 \\
  Fe I  &   5051.635 &     $-$2.795 &    0.915 & 12 \\
  Fe I  &   5068.766 &     $-$1.230 &    2.940 & 12 \\
  Fe I  &   5079.740 &     $-$3.220 &    0.990 & 12 \\
  Fe I  &   5083.339 &     $-$2.958 &    0.958 & 12 \\
  Fe I  &   5098.698 &     $-$2.026 &    2.176 & 1 \\
  Fe I  &   5110.359 &     $-$1.366 &    3.573 & 1 \\
  Fe I  &   5123.720 &     $-$3.068 &    1.011 & 12 \\
  Fe I  &   5127.359 &     $-$3.307 &    0.915 & 12 \\
  Fe I  &   5133.689 &      0.140 &    4.178 & 12 \\
  Fe I  &   5142.929 &     $-$3.080 &    0.958 & 1 \\
  Fe I  &   5150.840 &     $-$3.070 &    0.990 & 12 \\
  Fe I  &   5151.911 &     $-$3.322 &    1.011 & 12   \\
  Fe I  &   5162.273 &      0.020 &    4.178 & 12   \\
  Fe I  &   5166.282 &     $-$4.195 &    0.000 & 12   \\
  Fe I  &   5171.596 &     $-$1.793 &    1.485 & 12   \\
  Fe I  &   5191.455 &     $-$0.551 &    3.038 & 14 \\
  Fe I  &   5192.344 &     $-$0.421 &    2.998 & 14 \\
  Fe I  &   5194.942 &     $-$2.090 &    1.557 & 12   \\
  Fe I  &   5198.711 &     $-$2.135 &    2.223 & 12   \\
  Fe I  &   5202.336 &     $-$1.838 &    2.176 & 12   \\
  Fe I  &   5204.583 &     $-$4.332 &    0.087 & 12   \\
  Fe I  &   5216.274 &     $-$2.150 &    1.608 & 12   \\
  Fe I  &   5225.526 &     $-$4.789 &    0.110 & 12   \\
  Fe I  &   5232.940 &     $-$0.058 &    2.940 & 14 \\
  Fe I  &   5266.555 &     $-$0.386 &    2.998 & 14 \\
  Fe I  &   5269.537 &     $-$1.321 &    0.860 & 12   \\
  Fe I  &   5270.356 &     $-$1.510 &    1.608 & 12   \\
  Fe I  &   5281.790 &     $-$1.020 &    3.038 & 12   \\
  Fe I  &   5307.361 &     $-$2.987 &    1.608 & 12   \\
  Fe I  &   5324.179 &     $-$0.240 &    3.211 & 12   \\
  Fe I  &   5328.039 &     $-$1.466 &    0.915 & 12   \\
  Fe I  &   5328.532 &     $-$1.850 &    1.557 & 1 \\
  Fe I  &   5332.900 &     $-$2.940 &    1.557 & 12 \\
  Fe I  &   5341.024 &     $-$2.060 &    1.608 & 12 \\
  Fe I  &   5429.697 &     $-$1.879 &    0.958 & 12 \\
  Fe I  &   5434.524 &     $-$2.122 &    1.011 & 12 \\
  Fe I  &   5446.917 &     $-$1.930 &    0.990 & 12 \\
  Fe I  &   5455.610 &     $-$2.091 &    1.011 & 1 \\
  Fe I  &   5497.516 &     $-$2.849 &    1.011 & 12 \\
  Fe I  &   5501.465 &     $-$2.950 &    0.958 & 12 \\
  Fe I  &   5506.779 &     $-$2.797 &    0.990 & 12 \\
  Fe I  &   5569.618 &     $-$0.540 &    3.417 & 12 \\
  Fe I  &   5572.842 &     $-$0.310 &    3.396 & 12 \\
  Fe I  &   5576.089 &     $-$1.000 &    3.430 & 12 \\
  Fe I  &   5586.756 &     $-$0.144 &    3.368 & 14 \\
  Fe I  &   5615.644 &     $-$0.140 &    3.332 & 12 \\
  Fe I  &   6136.615 &     $-$1.400 &    2.453 & 12 \\
  Fe I  &   6137.692 &     $-$1.403 &    2.588 & 12 \\
  Fe I  &   6191.558 &     $-$1.600 &    2.433 & 12 \\
  Fe I  &   6230.723 &     $-$1.281 &    2.559 & 12 \\
  Fe I  &   6335.331 &     $-$2.230 &    2.198 & 12 \\
  Fe I  &   6393.601 &     $-$1.620 &    2.433 & 12 \\
  Fe I  &   6421.351 &     $-$2.027 &    2.279 & 12 \\
  Fe I  &   6430.846 &     $-$2.006 &    2.176 & 12 \\
  Fe I  &   6494.980 &     $-$1.239 &    2.400 & 6 \\
  Fe I  &   6677.987 &     $-$1.470 &    2.692 & 12 \\
  Fe II &   4178.862 &     $-$2.443 &    2.583 & 15 \\ 
  Fe II &   4233.172 &     $-$1.809 &    2.583 & 15 \\
  Fe II &   4416.830 &     $-$2.540 &    2.778 & 16 \\
  Fe II &   4508.288 &     $-$2.312 &    2.856 & 17 \\
  Fe II &   4515.339 &     $-$2.362 &    2.844 & 15 \\
  Fe II &   4520.224 &     $-$2.550 &    2.807 & 16 \\
  Fe II &   4522.634 &     $-$2.190 &    2.844 & 16 \\
  Fe II &   4583.837 &     $-$1.740 &    2.807 & 15 \\
  Fe II &   4923.927 &     $-$1.206 &    2.891 & 15 \\
  Fe II &   5018.430 &     $-$1.230 &    2.891 & 16 \\
  Fe II &   5169.033 &     $-$1.140 &    2.891 & 16 \\
  Fe II &   5197.577 &     $-$2.350 &    3.230 & 16 \\
  Fe II &   5234.630 &     $-$2.151 &    3.221 & 17 \\
  Fe II &   5275.990 &     $-$2.130 &    3.199 & 16 \\
  Fe II &   5316.615 &     $-$2.020 &    3.153 & 16 \\
  Co I  &   4121.311 &     $-$0.300 &    0.922 & 18 \\
  Ni I  &   4714.408 &      0.260 &    3.380 & 1 \\
  Ni I  &   5476.900 &     $-$0.890 &    1.826 & 1 \\
  Zn I  &   4722.153 &     $-$0.390 &    4.030 & 19 \\
  Zn I  &   4810.528 &     $-$0.170 &    4.078 & 19 \\
  Sr II &   4077.709 &      0.158 &    0.000 & 20 \\
  Sr II &   4215.519 &     $-$0.155 &    0.000 & 20 \\
   Y II &   4374.935 &      0.160 &    0.409 & 21 \\
   Y II &   4854.863 &     $-$0.380 &    0.992 & 21 \\
   Y II &   4883.685 &      0.070 &    1.084 & 21 \\
   Y II &   4900.110 &     $-$0.090 &    1.030 & 21 \\
  Ba II &   4554.029 &      0.163 &    0.000 & 22 \\
  Ba II &   4934.076 &     $-$0.150 &    0.000 & 1 \\
  Ba II &   5853.690 &     $-$0.910 &    0.600 & 6 \\
  Ba II &   6141.730 &     $-$0.080 &    0.700 & 6 \\
  Ba II &   6496.910 &     $-$0.380 &    0.600 & 6 \\
  La II &   4086.709 &     $-$0.070 &    0.000 & 23 \\
  La II &   4333.753 &     $-$0.060 &    0.173 & 23 \\         
  Eu II &   4129.725 &      0.220 &    0.000 & 24 \\
\enddata
\tablenotetext{a}{References -- (1)\citet{kupka99}; (2) \citet{fischer75}; (3)\citet{wiese69}; (4)\citet{aldenius07}; (5)\citet{wiese80}; (6)\citet{ivans06}; (7)\citet{lawler89}; (8)\citet{blackwell82a}; (9)\citet{blackwell82b}; (10)\citet{pickering01}; (11)\citet{ryabchikova94}; (12)\citet{martin88}; (13)\citet{booth84}; (14)\citet{obrian91}; (15) \citet{schnabel04}; (16)\citet{moity83}; (17); \citet{biemont91}; (18) \citet{nitz99}; (19) \citet{biemont80}; (20) \citet{pinnington95}; (21) \citet{hannaford82}; (22) \citet{gallagher67}; (23)\citet{lawler01la}; (24)\citet{lawler01eu}}
\end{deluxetable}

%OK 1. VALD95
%2. FF75
%OK 3. WSM69
%OK 4. ATJLR07
%OK 5. WM80
%OK 6. Ivans06
%OK? 7. LD89
%OK 8. GBP89,BMPS82
%OK 9. GBP89,BPSL82 
%OK 10. PTP01      
%OK 11.Ti2 RHLPS94     
%OK 12. MFW88
%OK 13. Mn1 BBPS84       
%OK 14. Fe I OWLWB91
%OK 15 Fe2 SSK04  
%OK 16 Fe2 M83
%OK 17 Fe2 BBKAP91
%OK 18 NKWL99  
%OK 19 Zn1 BG80           
%OK 20 Sr2 PBL95  
%OK 21 Y 2 HLGBW82 
%OK 22 Ba2 G67           
%OK 23 La2 LBS01   
%OK 24 Eu2 LWDS01 

%\begin{table}
%\begin{center}
%\caption{Spectral line list (TBD)}
%\label{tab:lines}
%\begin{tabular}{ccccl}
%\tableline
%\tableline
%Species & Wavelength & Lower excitation potential & gf values & reference \\
%\tableline
%\ion{Na}{1} & ... & ... & ... & ...\\
%\tableline
%\end{tabular}
%\end{center}
%\end{table}

%\input{param.tex}
\begin{deluxetable}{llccccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
%\begin{center}
\tablecaption{STELLER PARAMETERS \label{tab:param}}
\tablehead{
 \colhead{ID} & \colhead{Object} & \multicolumn{3}{c}{SSPP} & & \colhead{{\teff}(K)} & \colhead{{\teff}(K)} & \multicolumn{3}{c}{Adopted parameters} \\
%}
%\tablehead{
\cline{3-5} \cline{9-11} 
     &                 & \colhead{{\teff}(K)} & \colhead{$\log g$} & \colhead{[Fe/H]} && \colhead{$(V-K)_{0}$} & \colhead{$(g-r)_{0}$} & \colhead{{\teff}(K)} & \colhead{$\log g$} & \colhead{[Fe/H]} 
} 
%\begin{tabular}{llllccccc}
\startdata
%\tableline\tableline
%\tableline
001 & SDSS J0002$+$2928 & 6169 & 3.10 & $-$2.81 &  & 6328 & 6043 & 6150 & 4.0 & $-$3.26 \\
002 & SDSS J0008$-$0529 & 4938 & 2.51 & $-$2.78 &  & 4549 & 4673 & 4950 & 2.0 & $-$2.66 \\
003 & SDSS J0018$-$0939 & 4612 & 3.29 & $-$2.98 &  & 4648 & 4628 & 4600 & 5.0 & $-$2.65 \\
004 & SDSS J0020$-$0040 & 6453 & 2.69 & $-$2.61 &  & 6055 & 6444 & 6450 & 4.0 & $-$2.81 \\
005 & SDSS J0021$-$0050 & 6654 & 3.31 & $-$3.09 &  & 6944 & 6242 & 6650 & 4.0 & $-$3.16 \\
006 & SDSS J0023$-$0003 & 5499 & 2.18 & $-$3.04 &  & 5555 & 5618 & 5500 & 4.0 & $-$3.12 \\
007 & SDSS J0027$+$1404 & 6270 & 3.68 & $-$2.88 &  & 6121 & 6166 & 6250 & 4.0 & $-$3.03 \\
008 & SDSS J0027$-$1909 & 6555 & 3.80 & $-$3.04 &  & 6824 & 6529 & 6550 & 4.0 & $-$2.71 \\
009 & SDSS J0028$-$1015 & 6151 & 3.95 & $-$2.87 &  & 6581 & 6152 & 6150 & 4.0 & $-$2.81 \\
010 & SDSS J0029$-$1910 & 6499 & 3.75 & $-$3.39 &  & 6750 & 6444 & 6500 & 4.0 & $-$3.15 \\
011 & SDSS J0033$-$1859 & 5009 & 2.11 & $-$2.83 &  & 4797 & 5016 & 5000 & 2.1 & $-$2.80 \\
012 & SDSS J0041$-$0953 & 5988 & 2.80 & $-$2.88 &  & 5959 & 5969 & 6000 & 4.0 & $-$2.81 \\
013 & SDSS J0100$+$0049 & 5533 & 3.48 & $-$2.95 &  & 5490 & 5562 & 5550 & 4.0 & $-$3.18 \\
014 & SDSS J0111$+$1442 & 6330 & 3.70 & $-$2.61 &  & 6323 & 6161 & 6350 & 4.0 & $-$2.80 \\
015 & SDSS J0115$+$2637 & 5510 & 3.46 & $-$2.98 &  & 5495 & 5535 & 5500 & 4.0 & $-$3.32 \\
016 & SDSS J0120$-$1001 & 5801 & 2.77 & $-$3.18 &  & 5702 & 5917 & 5800 & 4.0 & $-$3.45 \\
017 & SDSS J0126$+$0607 & 6877 & .... &  .... &  & 6842 & 6611 & 6900 & 4.0 & $-$3.01 \\
018 & SDSS J0131$-$0908 & 5257 & 2.38 & $-$2.79 &  & 4949 & 5050 & 5250 & 2.4 & $-$2.62 \\
019 & SDSS J0140$+$2344 & 6103 & 3.37 & $-$3.57 &  & 5890 & 5860 & 6100 & 4.0 & $-$3.65 \\
020 & SDSS J0209$+$2120 & 6244 & 2.64 & $-$2.86 &  & 5954 & 6190 & 6250 & 4.0 & $-$2.89 \\
021 & SDSS J0254$+$3328 & 6197 & 3.46 & $-$2.77 &  & 6257 & 6311 & 6200 & 4.0 & $-$2.82 \\
022 & SDSS J0259$+$0057 & 4550 & 3.92 & $-$3.62 &  & 4746 & 4696 & 4550 & 5.0 & $-$3.31 \\
023 & SDSS J0308$+$0505 & 5938 & 3.05 & $-$2.01 &  & 6136 & 5743 & 5950 & 4.0 & $-$2.19 \\
024 & SDSS J0317$+$0023 & 5785 & 3.54 & $-$3.34 &  & 5911 & 5913 & 5800 & 4.0 & $-$3.39 \\
025 & SDSS J0320$+$4143 & 5966 & 4.25 & $-$2.94 &  & 6166 & 6047 & 5950 & 4.0 & $-$2.92 \\
026 & SDSS J0351$+$1026 & 5441 & 2.69 & $-$3.09 &  & 5645 & 5723 & 5450 & 3.6 & $-$3.18 \\
027 & SDSS J0414$+$0552 & 6514 & 3.69 & $-$2.84 &  & 7020 & 6534 & 6500 & 4.0 & $-$2.32 \\
028 & SDSS J0416$+$0713 & 5956 & 3.20 & $-$2.19 &  & 5464 & 5264 & 5950 & 4.0 & $-$2.59 \\
029 & SDSS J0629$+$8303 & 5539 & 2.51 & $-$3.00 &  & 5542 & 5439 & 5550 & 4.0 & $-$2.82 \\
030 & SDSS J0630$+$2552 & 6100 & 3.77 & $-$3.15 &  & 7493 & 6185 & 6100 & 4.0 & $-$3.05 \\
031 & SDSS J0711$+$6702 & 5338 & 2.32 & $-$2.57 &  & 5237 & 5235 & 5350 & 3.0 & $-$2.91 \\
032 & SDSS J0723$+$3637 & 5135 & 2.98 & $-$3.35 &  & 4992 & 5113 & 5150 & 2.2 & $-$3.32 \\
033 & SDSS J0727$+$1609 & 6613 & 4.02 & $-$2.82 &  & 6124 & 6276 & 6600 & 4.0 & $-$2.92 \\
034 & SDSS J0741$+$6708 & 5201 & 2.40 & $-$2.94 &  & 5006 & 5116 & 5200 & 2.5 & $-$2.87 \\
035 & SDSS J0746$+$2831 & 6111 & 4.15 & $-$2.77 &  & 6313 & 6038 & 6100 & 4.0 & $-$2.75 \\
036 & SDSS J0748$+$1758 & 6091 & 3.36 & $-$2.81 &  & 6311 & 6176 & 6100 & 4.0 & $-$2.60 \\
037 & SDSS J0749$+$1801 & 5098 & 2.85 & $-$2.80 &  & 4978 & 5037 & 5100 & 1.8 & $-$2.64 \\
038 & SDSS J0804$+$5153 & 5948 & 3.14 & $-$2.74 &  & 5693 & 5873 & 5950 & 4.0 & $-$3.01 \\
039 & SDSS J0809$+$0907 & 6155 & 3.16 & $-$3.37 &  & 6285 & 6214 & 6150 & 4.0 & $-$3.38 \\
040 & SDSS J0814$+$3337 & 6454 & 3.34 & $-$3.14 &  & 6590 & 6469 & 6450 & 4.0 & $-$3.28 \\
041 & SDSS J0817$+$2641 & 6053 & 3.40 & $-$3.17 &  & 6277 & 6109 & 6050 & 4.0 & $-$2.85 \\
042 & SDSS J0819$+$3119 & 6327 & 4.07 & $-$2.75 &  & 6455 & 6385 & 6350 & 4.0 & $-$2.88 \\
043 & SDSS J0821$+$1819 & 6269 & 3.80 & $-$3.25 &  & 6187 & 6242 & 6250 & 4.0 & $-$3.70 \\
044 & SDSS J0825$+$0403 & 6414 & 3.35 & $-$3.42 &  & 5653 & 6444 & 6400 & 4.0 & $-$3.60 \\
045 & SDSS J0827$+$1052 & 6409 & 3.88 & $-$3.23 &  & 6230 & 6365 & 6400 & 4.0 & $-$3.17 \\
046 & SDSS J0840$+$5405 & 6152 & 3.45 & $-$2.92 &  & 5766 & 6286 & 6150 & 4.0 & $-$3.25 \\
047 & SDSS J0847$+$0121 & 6271 & 3.83 & $-$3.01 &  & 6199 & 6419 & 6250 & 4.0 & $-$3.20 \\
048 & SDSS J0851$+$1018 & 6486 & 3.80 & $-$2.94 &  & 6438 & 6281 & 6500 & 4.0 & $-$2.89 \\
049 & SDSS J0858$+$3541 & 5192 & 1.99 & $-$2.76 &  & 5075 & 5001 & 5200 & 2.5 & $-$2.53 \\
050 & SDSS J0859$+$0402 & 5416 & 3.70 & $-$3.04 &  & 5188 & 5225 & 5400 & 3.1 & $-$3.05 \\
051 & SDSS J0907$+$0246 & 5985 & 2.89 & $-$3.39 &  & 6293 & 6066 & 6000 & 4.0 & $-$3.30 \\
052 & SDSS J0912$+$0216 & 6127 & 2.55 & $-$2.85 &  & 6275 & 5952 & 6150 & 4.0 & $-$2.68 \\
053 & SDSS J0932$+$0241 & 6220 & 3.32 & $-$2.89 &  & 5910 & 6405 & 6200 & 4.0 & $-$3.14 \\
054 & SDSS J1004$+$3442 & 6114 & 3.14 & $-$3.05 &  & 6035 & 6076 & 6100 & 4.0 & $-$3.09 \\
055 & SDSS J1033$+$4001 & 6582 & 3.83 & $-$2.90 &  & 6323 & 6464 & 6600 & 4.0 & $-$3.06 \\
056 & SDSS J1036$+$1212 & 5854 & 3.13 & $-$3.45 &  & 5787 & 5917 & 5850 & 4.0 & $-$3.47 \\
057 & SDSS J1106$+$0343 & 6281 & 4.10 & $-$2.89 &  & 7010 & 6185 & 6300 & 4.0 & $-$2.88 \\
058 & SDSS J1108$+$1747 & 6051 & 3.35 & $-$2.84 &  & 6201 & 6024 & 6050 & 4.0 & $-$3.17 \\
059 & SDSS J1120$+$3027 & 5750 & 4.32 & $-$3.02 &  & 5810 & 5671 & 5750 & 4.0 & $-$3.14 \\
060 & SDSS J1128$+$3841 & 6570 & 3.68 & $-$3.26 &  & 6621 & 6565 & 6550 & 4.0 & $-$2.82 \\
061 & SDSS J1147$+$1510 & 6499 & 3.70 & $-$2.98 &  & 6876 & 6459 & 6500 & 4.0 & $-$2.96 \\
062 & SDSS J1159$+$5425 & 5721 & 3.09 & $-$3.25 &  & 5886 & 5702 & 5700 & 4.0 & $-$3.26 \\
063 & SDSS J1213$+$4450 & 6637 & 4.34 & $-$3.11 &  & 6230 & 6719 & 6650 & 4.0 & $-$3.20 \\
064 & SDSS J1230$+$0005 & 6160 & 2.90 & $-$3.56 &  & 6153 & 6271 & 6150 & 4.0 & $-$3.34 \\
065 & SDSS J1233$+$3407 & 6325 & 3.61 & $-$2.64 &  & 6173 & 6133 & 6300 & 4.0 & $-$2.87 \\
066 & SDSS J1241$-$0837 & 5138 & 2.47 & $-$2.72 &  & 4901 & 4956 & 5150 & 2.5 & $-$2.73 \\
067 & SDSS J1242$-$0336 & 5130 & 2.63 & $-$2.86 &  & 4961 & 5087 & 5150 & 2.5 & $-$2.77 \\
068 & SDSS J1245$-$0738 & 6108 & .... & ....  &  & 6393 & 6142 & 6100 & 4.0 & $-$3.17 \\
069 & SDSS J1300$+$2632 & 6464 & 3.30 & $-$3.26 &  & 6510 & 6385 & 6450 & 4.0 & $-$3.53 \\
070 & SDSS J1303$+$2515 & 6141 & 3.74 & $-$2.71 &  & 6323 & 6147 & 6150 & 4.0 & $-$2.85 \\
071 & SDSS J1304$+$3239 & 6054 & 3.62 & $-$2.96 &  & 6534 & 6331 & 6050 & 4.0 & $-$2.90 \\
072 & SDSS J1312$+$2450 & 6251 & 3.64 & $-$2.75 &  & 6069 & 6199 & 6250 & 4.0 & $-$2.72 \\
073 & SDSS J1316$+$1747 & 4976 & 2.19 & $-$2.23 &  & 4579 & 4662 & 5000 & 2.1 & $-$2.10 \\
074 & SDSS J1334$+$0022 & 5664 & 3.21 & $-$3.03 &  & 5555 & 5626 & 5650 & 4.0 & $-$3.03 \\
075 & SDSS J1338$+$1204 & 6281 & 4.07 & $-$2.89 &  & 6445 & 6218 & 6300 & 4.0 & $-$2.86 \\
076 & SDSS J1349$-$0229 & 6189 & .... & ....  &  & 5725 & 6081 & 6200 & 4.0 & $-$3.24 \\
077 & SDSS J1400$+$0753 & 6274 & 3.74 & $-$2.87 &  & 5882 & 6276 & 6250 & 4.0 & $-$2.98 \\
078 & SDSS J1408$+$6239 & 6284 & 4.41 & $-$2.88 &  & 6420 & 6340 & 6300 & 4.0 & $-$2.97 \\
079 & SDSS J1410$+$5350 & 6102 & 3.40 & $-$3.15 &  & 6402 & 6199 & 6100 & 4.0 & $-$3.42 \\
080 & SDSS J1412$+$5609 & 6608 & 3.98 & $-$3.24 &  & 6420 & 6867 & 6600 & 4.0 & $-$3.19 \\
081 & SDSS J1422$+$0031 & 5190 & 2.45 & $-$3.17 &  & 4865 & 5850 & 5200 & 2.2 & $-$3.03 \\
082 & SDSS J1424$+$5615 & 6339 & 3.95 & $-$3.04 &  & 5971 & 6266 & 6350 & 4.0 & $-$2.97 \\
083 & SDSS J1425$+$1137 & 6272 & 3.99 & $-$2.98 &  & 6292 & 6370 & 6300 & 4.0 & $-$3.08 \\
084 & SDSS J1425$+$5742 & 6474 & 3.90 & $-$3.15 &  & 6345 & 6580 & 6450 & 4.0 & $-$3.29 \\
085 & SDSS J1434$+$1036 & 6396 & 3.43 & $-$3.22 &  & 5397 & 6326 & 6400 & 4.0 & $-$3.21 \\
086 & SDSS J1436$+$0918 & 6521 & 3.61 & $-$3.26 &  & 6886 & 6385 & 6500 & 4.0 & $-$3.49 \\
087 & SDSS J1436$+$0301 & 6175 & 3.04 & $-$3.22 &  & 6047 & 6176 & 6150 & 4.0 & $-$3.60 \\
088 & SDSS J1437$+$5231 & 6292 & 4.02 & $-$2.99 &  & 6480 & 6335 & 6300 & 4.0 & $-$2.90 \\
089 & SDSS J1437$+$5837 & 6460 & 3.47 & $-$2.77 &  & 6464 & 6335 & 6450 & 4.0 & $-$3.02 \\
090 & SDSS J1446$+$1249 & 6346 & 3.61 & $-$3.01 &  & 6024 & 6355 & 6350 & 4.0 & $-$2.99 \\
091 & SDSS J1502$+$3113 & 6347 & 3.95 & $-$2.77 &  & 6404 & 6439 & 6350 & 4.0 & $-$2.86 \\
092 & SDSS J1504$+$4623 & 6069 & 3.65 & $-$3.27 &  & 6206 & 6218 & 6050 & 4.0 & $-$3.31 \\
093 & SDSS J1515$+$4503 & 6312 & 3.76 & $-$3.06 &  & 6508 & 6128 & 6300 & 4.0 & $-$3.34 \\
094 & SDSS J1516$+$4333 & 6517 & 3.49 & $-$2.78 &  & 6570 & 6596 & 6500 & 4.0 & $-$2.91 \\
095 & SDSS J1521$+$3437 & 6203 & 3.81 & $-$2.86 &  & 6507 & 6109 & 6200 & 4.0 & $-$2.79 \\
096 & SDSS J1522$+$3055 & 6008 & 2.77 & $-$3.46 &  & 5873 & 5908 & 6000 & 4.0 & $-$3.59 \\
097 & SDSS J1523$+$4942 & 5846 & 3.41 & $-$2.92 &  & 5779 & 5791 & 5850 & 4.0 & $-$3.06 \\
098 & SDSS J1528$+$4915 & 6441 & 3.34 & $-$3.06 &  & 6483 & 6555 & 6450 & 4.0 & $-$2.99 \\
099 & SDSS J1551$+$2521 & 5854 & 3.85 & $-$3.05 &  & 5899 & 5961 & 5850 & 4.0 & $-$3.07 \\
100 & SDSS J1553$+$2511 & 5861 & 2.31 & $-$2.86 &  & 5687 & 5679 & 5850 & 4.0 & $-$3.30 \\
101 & SDSS J1603$+$2917 & 6007 & 3.97 & $-$3.13 &  & 6432 & 6104 & 6000 & 4.0 & $-$3.36 \\
102 & SDSS J1612$+$0421 & 5364 & 2.58 & $-$2.88 &  & 5450 & 5371 & 5350 & 3.3 & $-$2.86 \\
103 & SDSS J1613$+$5309 & 5333 & 2.51 & $-$2.80 &  & 5184 & 5307 & 5350 & 2.1 & $-$3.33 \\
104 & SDSS J1623$+$3913 & 6369 & 3.81 & $-$2.79 &  & 6580 & 6214 & 6350 & 4.0 & $-$3.19 \\
105 & SDSS J1626$+$1458 & 6385 & .... &  .... &  & 5907 & 6390 & 6400 & 4.0 & $-$2.99 \\
106 & SDSS J1633$+$3907 & 6288 & 3.53 & $-$2.95 &  & 5699 & 6171 & 6300 & 4.0 & $-$2.88 \\
107 & SDSS J1640$+$3709 & 6435 & 3.41 & $-$3.29 &  & 6319 & 6350 & 6450 & 4.0 & $-$3.39 \\
108 & SDSS J1646$+$2824 & 6109 & 2.78 & $-$2.71 &  & 6532 & 5996 & 6100 & 4.0 & $-$3.05 \\
109 & SDSS J1650$+$2242 & 6577 & 3.90 & $-$2.96 &  & 6691 & 6340 & 6600 & 4.0 & $-$2.56 \\
110 & SDSS J1659$+$3515 & 6073 & 3.17 & $-$2.93 &  & 5992 & 6223 & 6050 & 4.0 & $-$3.24 \\
111 & SDSS J1703$+$2836 & 5119 & 4.37 & $-$3.48 &  & 5057 & 5109 & 5100 & 4.8 & $-$3.21 \\
112 & SDSS J1728$+$0657 & 6333 & 3.62 & $-$3.08 &  & 6832 & 6316 & 6350 & 4.0 & $-$2.85 \\
113 & SDSS J1734$+$4316 & 5196 & 1.33 & $-$3.01 &  & 5237 & 5095 & 5200 & 2.7 & $-$2.51 \\
114 & SDSS J1735$+$4446 & 5266 & 2.95 & $-$3.14 &  & 4868 & 5100 & 5250 & 2.0 & $-$3.29 \\
115 & SDSS J1736$+$4420 & 5475 & 2.96 & $-$2.83 &  & 5173 & 5227 & 5450 & 3.0 & $-$2.93 \\
116 & SDSS J1746$+$2455 & 5358 & 2.47 & $-$2.85 &  & 5030 & 5164 & 5350 & 2.6 & $-$3.17 \\
117 & SDSS J1830$+$4141 & 6571 & 3.87 & $-$3.08 &  & 6568 & 6637 & 6550 & 4.0 & $-$3.01 \\
118 & SDSS J1834$+$2023 & 6528 & 3.18 & $-$2.72 &  & 6397 & 6632 & 6550 & 4.0 & $-$1.98 \\
119 & SDSS J1836$+$6317 & 5341 & 1.55 & $-$2.73 &  & 5575 & 5037 & 5350 & 3.0 & $-$2.85 \\
120 & SDSS J2005$-$1045 & 6614 & 3.90 & $-$3.46 &  & 6332 & 6380 & 6600 & 4.0 & $-$3.34 \\
121 & SDSS J2052$+$0109 & 6067 & 4.30 & $-$2.68 &  & 6183 & 6009 & 6050 & 4.0 & $-$2.80 \\
122 & SDSS J2104$-$0104 & 5275 & 2.74 & $-$2.99 &  & 5379 & 5279 & 5250 & 2.0 & $-$3.43 \\
123 & SDSS J2111$+$0109 & 6270 & 3.18 & $-$2.63 &  & 6235 & 6271 & 6250 & 4.0 & $-$2.75 \\
124 & SDSS J2118$-$0640 & 6651 & 3.92 & $-$2.78 &  & 6603 & 6375 & 6650 & 4.0 & $-$2.91 \\
125 & SDSS J2123$-$0820 & 6344 & 3.54 & $-$2.71 &  & 6100 & 5974 & 6350 & 4.0 & $-$2.88 \\
126 & SDSS J2128$-$0756 & 6148 & 3.41 & $-$2.84 &  & 5903 & 6214 & 6150 & 4.0 & $-$2.76 \\
127 & SDSS J2206$-$0925 & 5084 & 2.62 & $-$3.08 &  & 4911 & 5031 & 5100 & 2.1 & $-$3.17 \\
128 & SDSS J2207$+$2017 & 6192 & 3.49 & $-$3.05 &  & 6491 & 6488 & 6200 & 4.0 & $-$2.42 \\
129 & SDSS J2208$+$0613 & 6432 & 3.56 & $-$2.78 &  & 6408 & 6296 & 6450 & 4.0 & $-$2.85 \\
130 & SDSS J2213$-$0726 & 5135 & 2.35 & $-$2.56 &  & 4724 & 4867 & 5150 & 1.8 & $-$2.55 \\
131 & SDSS J2300$+$0559 & 6505 & 3.94 & $-$2.94 &  & 6289 & 6326 & 6450 & 4.0 & $-$2.94 \\
132 & SDSS J2308$-$0855 & 6086 & 3.55 & $-$2.90 &  & 6891 & 6000 & 6100 & 4.0 & $-$2.74 \\
133 & SDSS J2309$+$2308 & 6337 & 3.70 & $-$3.00 &  & 6013 & 5904 & 6350 & 4.0 & $-$3.09 \\
134 & SDSS J2334$+$1538 & 6558 & 4.33 & $-$2.91 &  & 6510 & 6405 & 6550 & 4.0 & $-$2.91 \\
135 & SDSS J2338$+$0902 & 4889 & 2.33 & $-$3.23 &  & 4570 & 4602 & 4900 & 1.9 & $-$3.12 \\
136 & SDSS J2349$+$3832 & 6233 & 3.16 & $-$3.35 &  & 5990 & 6550 & 6250 & 4.0 & $-$3.20 \\
137 & SDSS J2357$-$0052 & 5209 & 3.98 & $-$3.41 &  & 5105 & 5055 & 5200 & 4.8 & $-$3.20 \\
%\tableline
\enddata
%\end{tabular}
%\end{center}
\end{deluxetable}

\begin{deluxetable}{cccccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
%\begin{center}
\tablecaption{CHEMICAL ABUNDANCES RESULTS \label{tab:abundance}}
%\begin{tabular}{llllccccc}
\tablehead{
 & \colhead{[Fe/H](\ion{Fe}{1})} & \colhead{[Fe/H](\ion{Fe}{2})} & \colhead{[Na/Fe]} & \colhead{[Mg/Fe]} & \colhead{[Ca/Fe]} & \colhead{[Ti/Fe]} & \colhead{[Sr/Fe]} & \colhead{[Ba/Fe]} & \colhead{[C/Fe]}
}
%\multicolumn{1}{c}{$\Theta$\tablenotemark{b}} \\
\startdata
001 & \multicolumn{9}{c}{SDSS J0002+2928} \\ 
 \tableline 
 $\log \epsilon$   &  4.24 &  4.59 &  3.97 &  4.70 &  2.87 &  2.49 & $-$0.12 &  0.75 &  7.80 \\           
 $[$X/Fe$]$  & $-$3.26 &  0.35 &  1.00 &  0.36 & $-$0.20 &  0.80 &  0.27 &  1.84 &  2.63 \\       
 $\sigma_{\rm tot}$ &  0.21 &  0.30 &  0.24 &  0.16 &  0.21 &  0.27 &  0.29 &  0.27 &  0.22 \\
 $N$       &    11 &     2 &     1 &     2 &     1 &     4 &     1 &     2 & \nodata \\           
 \tableline 
002 & \multicolumn{9}{c}{SDSS J0008$-$0529} \\ 
 \tableline 
 $\log \epsilon$   &  4.84 &  4.86 &  3.79 &  5.18 &  3.77 &  2.61 &  0.24 &  0.35 &\nodata\\           
 $[$X/Fe$]$  & $-$2.66 &  0.02 &  0.21 &  0.24 &  0.09 &  0.32 &  0.03 &  0.83 &\nodata\\       
 $\sigma_{\rm tot}$ &  0.34 &  0.34 &  0.24 &  0.16 &  0.18 &  0.30 &  0.35 &  0.39 & \nodata\\
 N       &    64 &     6 &     2 &     5 &     9 &    17 &     1 &     2 & \nodata \\             
 \tableline 
003 & \multicolumn{9}{c}{SDSS J0018$-$0939} \\ 
 \tableline 
 $\log \epsilon$   &  4.85 &  5.09 & 2.63 & 4.51 &  3.52 &  2.28 &\nodata&\nodata &  4.90 \\           
 $[$X/Fe$]$  & $-$2.65 &  0.25 &$-$1.04 & $-$0.44 & $-$0.17 & $-$0.02 &\nodata &\nodata & $-$0.88 \\       
 $\sigma_{\rm tot}$ &  0.33 &  0.34 &  0.24 &  0.15 &  0.17 &  0.32 & \nodata & \nodata &  0.22 \\
 N       &    44 &     2 &     2 &     2 &     4 &     2 &     0 & \nodata & \nodata \\             
 \tableline 
004 & \multicolumn{9}{c}{SDSS J0020$-$0040} \\ 
 \tableline 
 $\log \epsilon$   &  4.69 &  4.59 &\nodata&  5.05 &  4.05 &  2.59 & $-$0.45 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.81 & $-$0.10 &\nodata &  0.26 &  0.52 &  0.45 & $-$0.51 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 &  0.31 & \nodata  &  0.18 &  0.24 &  0.27 &  0.31 & \nodata & \nodata\\
 N       &    14 &     2 &   \nodata &     2 &     1 &     5 &     1 & \nodata & \nodata \\             
 \tableline 
005 & \multicolumn{9}{c}{SDSS J0021$-$0050} \\ 
 \tableline 
 $\log \epsilon$   &  4.34 &  4.28 &  3.48 &  4.96 &  4.34 &\nodata&\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.16 & $-$0.06 &  0.40 &  0.53 &  1.16 &\nodata &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.22 &  0.39 &  0.31 &  0.21 &  0.29 & \nodata & \nodata & \nodata & \nodata\\
 N       &     7 &     1 &     1 &     2 &     1 &     \nodata &     \nodata &     \nodata & \nodata \\             
 \tableline 
006 & \multicolumn{9}{c}{SDSS J0023$-$0003} \\ 
 \tableline 
 $\log \epsilon$   &  4.38 &  4.51 &  3.39 &  4.90 &  3.52 &  2.44 & $-$0.15 & $-$1.36 &\nodata\\           
 $[$X/Fe$]$  & $-$3.12 &  0.13 &  0.27 &  0.42 &  0.30 &  0.61 &  0.10 & $-$0.42 &\nodata\\       
 $\sigma_{\rm tot}$ &  0.34 &  0.39 &  0.30 &  0.21 &  0.26 &  0.33 &  0.33 &  0.51 & \nodata\\
 N       &    26 &     3 &     2 &     4 &     3 &     8 &     2 &     1 & \nodata \\             
 \tableline 
007 & \multicolumn{9}{c}{SDSS J0027+1404} \\ 
 \tableline 
 $\log \epsilon$   &  4.47 &  4.48 &  2.87 &  4.61 &  3.50 &\nodata&\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.03 &  0.01 & $-$0.33 &  0.04 &  0.19 &\nodata &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.22 &  0.40 &  0.25 &  0.22 &  0.30 & \nodata & \nodata & \nodata & \nodata\\
 N       &     9 &     1 &     2 &     2 &     1 & \nodata & \nodata & \nodata & \nodata \\             
 \tableline 
008 & \multicolumn{9}{c}{SDSS J0027$-$1909} \\ 
 \tableline 
 $\log \epsilon$   &  4.79 &  4.63 &  3.04 &  5.01 &  3.78 &  2.35 & $-$0.54 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.71 & $-$0.16 & $-$0.49 &  0.11 &  0.15 &  0.10 & $-$0.71 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 &  0.30 &  0.28 &  0.19 &  0.25 &  0.28 &  0.32 & \nodata & \nodata\\
 N       &    14 &     3 &     1 &     2 &     1 &     4 &     1 & \nodata & \nodata \\             
 \tableline 
009 & \multicolumn{9}{c}{SDSS J0028$-$1015} \\ 
 \tableline 
 $\log \epsilon$   &  4.69 &\nodata&  3.33 &  5.27 &  3.48 &\nodata& $-$0.43 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.81 &\nodata & $-$0.10 &  0.48 & $-$0.05 &\nodata & $-$0.49 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 & \nodata &  0.20 &  0.17 &  0.23 & \nodata &  0.30 & \nodata & \nodata\\
 N       &    12 &  \nodata &     2 &     2 &     1 & \nodata &     1 & \nodata & \nodata \\             
 \tableline 
%\vfill 
&&&&&&&&& \\
010 & \multicolumn{9}{c}{SDSS J0029$-$1910} \\ 
 \tableline 
 $\log \epsilon$   &  4.35 &\nodata&\nodata&  4.82 &  3.68 &\nodata& $-$0.13 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.15 &\nodata &\nodata &  0.37 &  0.49 &\nodata &  0.15 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 &  \nodata &  \nodata &  0.17 &  0.22 & \nodata &  0.30 & \nodata & \nodata\\
 N       &     9 &  \nodata &  \nodata &     2 &     1 &  \nodata &     1 &  \nodata & \nodata \\             
 \tableline 
011 & \multicolumn{9}{c}{SDSS J0033$-$1859} \\ 
 \tableline 
 $\log \epsilon$   &  4.70 &  4.72 &  3.44 &  5.01 &  3.53 &  2.40 & $-$0.88 & $-$1.21 &\nodata\\           
 $[$X/Fe$]$  & $-$2.80 &  0.02 & $-$0.01 &  0.21 & $-$0.01 &  0.25 & $-$0.96 & $-$0.60 &\nodata\\       
 $\sigma_{\rm tot}$ &  0.34 &  0.37 &  0.26 &  0.19 &  0.27 &  0.32 &  0.38 &  0.47 & \nodata\\
 N       &    38 &     3 &     2 &     4 &     2 &     7 &     1 &     1 & \nodata \\             
 \tableline 
012 & \multicolumn{9}{c}{SDSS J0041$-$0953} \\ 
 \tableline 
 $\log \epsilon$   &  4.69 &  4.72 &  3.23 &  5.01 &  3.19 &\nodata&\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.81 &  0.03 & $-$0.20 &  0.22 & $-$0.33 &\nodata &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.20 &  0.28 &  0.18 &  0.14 &  0.18 & \nodata & \nodata & \nodata & \nodata\\
 N       &    11 &     3 &     2 &     2 &     1 &  \nodata & \nodata & \nodata & \nodata \\             
 \tableline 
013 & \multicolumn{9}{c}{SDSS J0100+0049} \\ 
 \tableline 
 $\log \epsilon$   &  4.32 &  4.71 &  3.08 &  4.73 &  3.12 &  2.46 & $-$0.22 & $-$1.17 &\nodata\\           
 $[$X/Fe$]$  & $-$3.18 &  0.39 &  0.02 &  0.31 & $-$0.04 &  0.69 &  0.10 & $-$0.17 &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 &  0.29 &  0.20 &  0.17 &  0.23 &  0.26 &  0.30 &  0.32 & \nodata\\
 N       &    13 &     3 &     2 &     2 &     1 &     7 &     1 &     1 & \nodata \\             
 \tableline 
014 & \multicolumn{9}{c}{SDSS J0111+1442} \\ 
 \tableline 
 $\log \epsilon$   &  4.70 &  4.55 &  3.57 &  5.39 &  4.30 &  2.53 & $-$0.22 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.80 & $-$0.15 &  0.13 &  0.59 &  0.76 &  0.38 & $-$0.29 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 &  0.30 &  0.21 &  0.18 &  0.24 &  0.28 &  0.31 & \nodata & \nodata\\
 N       &    13 &     3 &     2 &     2 &     1 &     4 &     1 & \nodata & \nodata \\             
 \tableline 
015 & \multicolumn{9}{c}{SDSS J0115+2637} \\ 
 \tableline 
 $\log \epsilon$   &  4.18 &  4.84 &  3.13 &  4.66 &  3.09 &  2.59 &\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.32 &  0.66 &  0.22 &  0.38 &  0.07 &  0.96 &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.36 &  0.48 &  0.38 &  0.37 &  0.53 &  0.37 & \nodata & \nodata & \nodata\\
 N       &    12 &     2 &     2 &     2 &     1 &     5 & \nodata & \nodata & \nodata \\             
 \tableline 
016 & \multicolumn{9}{c}{SDSS J0120$-$1001} \\ 
 \tableline 
 $\log \epsilon$   &  4.05 &\nodata&  2.50 &  4.42 &  2.69 &\nodata&  0.19 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.45 &\nodata & $-$0.30 &  0.27 & $-$0.20 &\nodata &  0.77 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.22 &  \nodata &  0.23 &  0.20 &  0.27 &  \nodata &  0.34 & \nodata & \nodata\\
 N       &     8 &  \nodata &     2 &     2 &     1 &  \nodata &     1 &  \nodata & \nodata \\             
 \tableline 
017 & \multicolumn{9}{c}{SDSS J0126+0607} \\ 
 \tableline 
 $\log \epsilon$   &  4.49 &  4.26 &  4.09 &  5.25 &  4.11 &\nodata&\nodata&  2.37 &  8.50 \\           
 $[$X/Fe$]$  & $-$3.01 & $-$0.23 &  0.86 &  0.66 &  0.78 &\nodata &\nodata &  3.20 &  3.08 \\       
 $\sigma_{\rm tot}$ &  0.20 &  0.29 &  0.23 &  0.15 &  0.20 &  \nodata & \nodata &  0.27 &  0.22 \\
 N       &    12 &     3 &     1 &     2 &     1 & \nodata & \nodata &     2 & \nodata \\             
 \tableline 
018 & \multicolumn{9}{c}{SDSS J0131$-$0908} \\ 
 \tableline 
 $\log \epsilon$   &  4.88 &  4.90 &  3.77 &  4.95 &  3.83 &  2.46 & $-$1.01 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.62 &  0.02 &  0.15 & $-$0.03 &  0.11 &  0.13 & $-$1.26 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.34 &  0.35 &  0.21 &  0.17 &  0.19 &  0.31 &  0.31 & \nodata & \nodata\\
 N       &    45 &     3 &     2 &     3 &     4 &    11 &     1 & \nodata & \nodata \\             
 \tableline 
&&&&&&&&& \\
019 & \multicolumn{9}{c}{SDSS J0140+2344} \\ 
 \tableline 
 $\log \epsilon$   &  3.85 &\nodata&\nodata&  4.39 &  2.51 &\nodata&  0.55 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.65 &\nodata &\nodata &  0.44 & $-$0.18 &\nodata &  1.33 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 & \nodata & \nodata &  0.17 &  0.22 & \nodata &  0.30 & \nodata & \nodata\\
 N       &     9 & \nodata &  \nodata &     2 &     1 &  \nodata &     1 & \nodata & \nodata \\             
 \tableline 
020 & \multicolumn{9}{c}{SDSS J0209+2120} \\ 
 \tableline 
 $\log \epsilon$   &  4.61 &  4.54 &\nodata&  4.77 &  3.84 &\nodata&\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.89 & $-$0.07 &\nodata &  0.06 &  0.39 &\nodata &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.20 &  0.30 & \nodata &  0.12 &  0.16 &  \nodata &  \nodata & \nodata & \nodata\\
 N       &     7 &     1 &  \nodata &     2 &     1 & \nodata & \nodata & \nodata & \nodata \\             
 \tableline 
021 & \multicolumn{9}{c}{SDSS J0254+3328} \\ 
 \tableline 
 $\log \epsilon$   &  4.68 &  4.68 &  2.89 &  4.49 &  3.51 &\nodata&\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.82 & $-$0.01 & $-$0.53 & $-$0.29 & $-$0.01 &\nodata &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 &  0.32 &  0.23 &  0.20 &  0.27 & \nodata & \nodata & \nodata & \nodata\\
 N       &    13 &     2 &     2 &     2 &     1 & \nodata & \nodata & \nodata & \nodata \\             
 \tableline 
022 & \multicolumn{9}{c}{SDSS J0259+0057} \\ 
 \tableline 
 $\log \epsilon$   &  4.19 &\nodata&  3.20 &  4.48 &\nodata&\nodata&\nodata&\nodata &  5.10 \\           
 $[$X/Fe$]$  & $-$3.31 &\nodata &  0.27 &  0.19 &\nodata &\nodata &\nodata &\nodata & $-$0.02 \\       
 $\sigma_{\rm tot}$ &  0.36 & \nodata &  0.22 &  0.20 & \nodata & \nodata & \nodata & \nodata & 0.22  \\
 N       &     4 & \nodata &     2 &     2 & \nodata & \nodata & \nodata & \nodata & \nodata \\             
 \tableline 
023 & \multicolumn{9}{c}{SDSS J0308+0505} \\ 
 \tableline 
 $\log \epsilon$   &  5.31 &  5.20 &  4.60 &  5.72 &\nodata&  2.99 &  1.05 &\nodata&  8.60 \\           
 $[$X/Fe$]$  & $-$2.19 & $-$0.11 &  0.55 &  0.31 &\nodata &  0.23 &  0.37 &\nodata &  2.36 \\       
 $\sigma_{\rm tot}$ &  0.21 &  0.30 &  0.28 &  0.19 & \nodata &  0.27 &  0.32 & \nodata &  0.22 \\
 N       &    11 &     3 &     1 &     2 & \nodata &     5 &     1 & \nodata & \nodata \\             
 \tableline 
024 & \multicolumn{9}{c}{SDSS J0317+0023} \\ 
 \tableline 
 $\log \epsilon$   &  4.11 &\nodata&  2.83 &  4.57 &  3.15 &\nodata&\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.39 &\nodata & $-$0.01 &  0.36 &  0.20 &\nodata &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.20 & \nodata &  0.18 &  0.14 &  0.18 & \nodata & \nodata & \nodata & \nodata\\
 N       &    11 &  \nodata &     2 &     2 &     1 & \nodata & \nodata & \nodata & \nodata \\             
 \tableline 
025 & \multicolumn{9}{c}{SDSS J0320+4143} \\ 
 \tableline 
 $\log \epsilon$   &  4.58 &\nodata&  2.91 &  4.91 &  3.21 &  1.94 & $-$1.14 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.92 &\nodata & $-$0.41 &  0.23 & $-$0.21 & $-$0.09 & $-$1.09 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.22 & \nodata &  0.26 &  0.24 &  0.32 &  0.34 &  0.38 & \nodata & \nodata\\
 N       &    11 & \nodata &     2 &     2 &     1 &     2 &     1 & \nodata & \nodata \\             
 \tableline 
026 & \multicolumn{9}{c}{SDSS J0351+1026} \\ 
 \tableline 
 $\log \epsilon$   &  4.32 &  4.33 &  2.91 &  5.13 &  3.49 &  2.69 &  0.65 &\nodata &  6.80 \\           
 $[$X/Fe$]$  & $-$3.18 &  0.01 & $-$0.15 &  0.71 &  0.33 &  0.92 &  0.96 &\nodata &  1.55 \\       
 $\sigma_{\rm tot}$ &  0.37 &  0.41 &  0.28 &  0.27 &  0.39 &  0.39 &  0.32 & \nodata &  0.14 \\
 N       &     5 &     2 &     2 &     2 &     1 &     2 &     2 & \nodata & \nodata \\             
 \tableline 
027 & \multicolumn{9}{c}{SDSS J0414+0552} \\ 
 \tableline 
 $\log \epsilon$   &  5.18 &\nodata&  3.19 &  5.23 &  4.25 &\nodata&\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.32 &\nodata & $-$0.73 & $-$0.06 &  0.23 &\nodata &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.24 & \nodata &  0.22 &  0.19 &  0.25 & \nodata & \nodata & \nodata & \nodata\\
 N       &     3 &  \nodata &     2 &     2 &     1 & \nodata & \nodata & \nodata & \nodata \\             
 \tableline 
&&&&&&&&& \\
028 & \multicolumn{9}{c}{SDSS J0416+0713} \\ 
 \tableline 
 $\log \epsilon$   &  4.91 &\nodata&  3.06 &  5.02 &  3.09 &\nodata&\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.59 &\nodata & $-$0.59 &  0.01 & $-$0.66 &\nodata &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.24 & \nodata &  0.22 &  0.19 &  0.25 & \nodata & \nodata & \nodata & \nodata\\
 N       &     3 &  \nodata &     2 &     2 &     1 &  \nodata & \nodata & \nodata & \nodata \\             
 \tableline 
029 & \multicolumn{9}{c}{SDSS J0629+8303} \\ 
 \tableline 
 $\log \epsilon$   &  4.68 &  5.04 &  4.33 &  4.87 &  3.84 &  2.65 &\nodata&\nodata &  7.70 \\           
 $[$X/Fe$]$  & $-$2.82 &  0.36 &  0.91 &  0.09 &  0.32 &  0.52 &\nodata &\nodata &  2.09 \\       
 $\sigma_{\rm tot}$ &  0.21 &  0.29 &  0.29 &  0.14 &  0.14 &  0.28 & \nodata & \nodata &  0.22 \\
 N       &    13 &     4 &     1 &     4 &     4 &     4 & \nodata & \nodata & \nodata \\             
 \tableline 
030 & \multicolumn{9}{c}{SDSS J0630+2552} \\ 
 \tableline 
 $\log \epsilon$   &  4.45 &\nodata&\nodata&  4.78 &\nodata&\nodata&\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.05 &\nodata &\nodata &  0.24 &\nodata &\nodata &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.24 &  \nodata & \nodata &  0.19 & \nodata & \nodata & \nodata & \nodata & \nodata\\
 N       &     3 &  \nodata &  \nodata &     2 & \nodata & \nodata & \nodata & \nodata & \nodata \\             
 \tableline 
031 & \multicolumn{9}{c}{SDSS J0711+6702} \\ 
 \tableline 
 $\log \epsilon$   &  4.59 &  4.55 &  3.87 &  4.84 &  3.72 &  2.31 & $-$0.58 &  0.08 &  7.50 \\           
 $[$X/Fe$]$  & $-$2.91 & $-$0.03 &  0.55 &  0.15 &  0.29 &  0.27 & $-$0.54 &  0.82 &  1.98 \\       
 $\sigma_{\rm tot}$ &  0.34 &  0.33 &  0.16 &  0.13 &  0.20 &  0.30 &  0.24 &  0.36 &  0.14 \\
 N       &    19 &     4 &     2 &     3 &     1 &     6 &     1 &     1 & \nodata \\             
 \tableline 
032 & \multicolumn{9}{c}{SDSS J0723+3637} \\ 
 \tableline 
 $\log \epsilon$   &  4.18 &  4.20 &  2.82 &  4.51 &\nodata&  1.84 &\nodata&\nodata &  6.90 \\           
 $[$X/Fe$]$  & $-$3.32 &  0.02 & $-$0.11 &  0.23 &\nodata &  0.21 &\nodata &\nodata &  1.79 \\       
 $\sigma_{\rm tot}$ &  0.34 &  0.34 &  0.22 &  0.14 & \nodata &  0.31 & \nodata & \nodata &  0.14 \\
 N       &    19 &     3 &     1 &     3 & \nodata &     6 & \nodata & \nodata & \nodata \\             
 \tableline 
033 & \multicolumn{9}{c}{SDSS J0727+1609} \\ 
 \tableline 
 $\log \epsilon$   &  4.58 &  4.58 &  3.12 &  4.86 &  3.82 &  2.61 & $-$0.28 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.92 & $-$0.01 & $-$0.21 &  0.18 &  0.39 &  0.57 & $-$0.24 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.20 &  0.27 &  0.15 &  0.08 &  0.09 &  0.26 &  0.22 & \nodata & \nodata\\
 N       &     5 &     1 &     1 &     2 &     1 &     1 &     1 & \nodata & \nodata \\             
 \tableline 
034 & \multicolumn{9}{c}{SDSS J0741+6708} \\ 
 \tableline 
 $\log \epsilon$   &  4.63 &  4.62 &  3.65 &  5.20 &  3.83 &  2.56 & $-$0.40 & $-$0.42 &  6.30 \\           
 $[$X/Fe$]$  & $-$2.87 & $-$0.01 &  0.28 &  0.47 &  0.35 &  0.48 & $-$0.41 &  0.26 &  0.74 \\       
 $\sigma_{\rm tot}$ &  0.34 &  0.37 &  0.26 &  0.19 &  0.21 &  0.31 &  0.37 &  0.37 &  0.14 \\
 N       &    48 &     3 &     2 &     4 &     5 &    10 &     1 &     4 & \nodata \\             
 \tableline 
035 & \multicolumn{9}{c}{SDSS J0746+2831} \\ 
 \tableline 
 $\log \epsilon$   &  4.75 &  4.49 &  3.23 &  5.41 &  3.92 &  2.33 & $-$0.12 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.75 & $-$0.26 & $-$0.26 &  0.56 &  0.33 &  0.13 & $-$0.24 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.20 &  0.29 &  0.22 &  0.14 &  0.11 &  0.26 &  0.24 & \nodata & \nodata\\
 N       &    24 &     2 &     1 &     2 &     3 &     4 &     2 &  \nodata & \nodata \\             
 \tableline 
036 & \multicolumn{9}{c}{SDSS J0748+1758} \\ 
 \tableline 
 $\log \epsilon$   &  4.90 &  4.65 &  2.77 &  4.80 &  3.61 &\nodata& $-$0.27 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.60 & $-$0.25 & $-$0.86 & $-$0.19 & $-$0.13 &\nodata & $-$0.54 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.20 &  0.30 &  0.22 &  0.19 &  0.26 &  \nodata &  0.32 & \nodata & \nodata\\
 N       &    25 &     3 &     2 &     2 &     1 &  \nodata &     1 &  \nodata & \nodata \\             
 \tableline 
&&&&&&&&& \\
037 & \multicolumn{9}{c}{SDSS J0749+1801} \\ 
 \tableline 
 $\log \epsilon$   &  4.86 &  4.89 &  3.71 &  5.11 &  3.75 &  2.33 & $-$0.42 & $-$1.50 &\nodata\\           
 $[$X/Fe$]$  & $-$2.64 &  0.02 &  0.10 &  0.15 &  0.05 &  0.02 & $-$0.66 & $-$1.04 &\nodata\\       
 $\sigma_{\rm tot}$ &  0.34 &  0.35 &  0.20 &  0.14 &  0.17 &  0.30 &  0.29 &  0.36 & \nodata\\
 N       &    53 &     3 &     2 &     5 &     6 &    12 &     1 &     3 & \nodata \\             
 \tableline 
038 & \multicolumn{9}{c}{SDSS J0804+5153} \\ 
 \tableline 
 $\log \epsilon$   &  4.49 &  4.82 &  3.45 &  4.94 &  3.11 &  2.55 & $-$0.20 & $-$0.70 &\nodata\\           
 $[$X/Fe$]$  & $-$3.01 &  0.33 &  0.22 &  0.35 & $-$0.22 &  0.60 & $-$0.06 &  0.13 &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 &  0.29 &  0.21 &  0.17 &  0.23 &  0.26 &  0.26 &  0.32 & \nodata\\
 N       &    13 &     3 &     2 &     2 &     1 &     6 &     2 &     1 & \nodata \\             
 \tableline 
039 & \multicolumn{9}{c}{SDSS J0809+0907} \\ 
 \tableline 
 $\log \epsilon$   &  4.12 &  4.07 &  2.80 &  4.47 &  3.26 &\nodata&\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.38 & $-$0.04 & $-$0.06 &  0.25 &  0.30 &\nodata &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.20 &  0.29 &  0.24 &  0.16 &  0.21 & \nodata & \nodata & \nodata & \nodata\\
 N       &    13 &     3 &     1 &     2 &     1 & \nodata & \nodata & \nodata & \nodata \\             
 \tableline 
040 & \multicolumn{9}{c}{SDSS J0814+3337} \\ 
 \tableline 
 $\log \epsilon$   &  4.22 &  4.13 &  2.97 &  4.60 &  3.47 &\nodata&\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.28 & $-$0.09 &  0.01 &  0.28 &  0.41 &\nodata &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 &  0.33 &  0.19 &  0.15 &  0.20 & \nodata & \nodata & \nodata & \nodata\\
 N       &     9 &     1 &     2 &     2 &     1 & \nodata & \nodata & \nodata & \nodata \\             
 \tableline 
041 & \multicolumn{9}{c}{SDSS J0817+2641} \\ 
 \tableline 
 $\log \epsilon$   &  4.65 &\nodata&\nodata&  4.95 &  3.67 &\nodata& $-$0.30 & $-$0.27 &\nodata\\           
 $[$X/Fe$]$  & $-$2.85 &\nodata &\nodata &  0.20 &  0.18 &\nodata & $-$0.32 &  0.40 &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 & \nodata & \nodata &  0.15 &  0.20 & \nodata &  0.28 &  0.30 & \nodata\\
 N       &     5 & \nodata & \nodata &     2 &     1 &  \nodata &     1 &     1 & \nodata \\             
 \tableline 
042 & \multicolumn{9}{c}{SDSS J0819+3119} \\ 
 \tableline 
 $\log \epsilon$   &  4.62 &  4.55 &  3.36 &  5.20 &  3.69 &  2.50 & $-$0.26 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.88 & $-$0.08 & $-$0.01 &  0.47 &  0.22 &  0.43 & $-$0.26 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 &  0.30 &  0.21 &  0.18 &  0.25 &  0.30 &  0.26 & \nodata & \nodata\\
 N       &    14 &     3 &     2 &     2 &     1 &     2 &     2 &  \nodata & \nodata \\             
 \tableline 
043 & \multicolumn{9}{c}{SDSS J0821+1819} \\ 
 \tableline 
 $\log \epsilon$   &  3.80 &\nodata&\nodata&  4.20 &  2.64 &\nodata&\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.70 &\nodata &\nodata &  0.30 &  0.00 &\nodata &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.24 & \nodata &  \nodata &  0.19 &  0.25 & \nodata & \nodata & \nodata & \nodata\\
 N       &     3 &  \nodata &  \nodata &     2 &     1 &  \nodata & \nodata & \nodata & \nodata \\             
 \tableline 
044 & \multicolumn{9}{c}{SDSS J0825+0403} \\ 
 \tableline 
 $\log \epsilon$   &  3.90 &\nodata&\nodata&  4.44 &  3.37 &\nodata&\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.60 &\nodata &\nodata &  0.44 &  0.63 &\nodata &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.25 &  \nodata &  \nodata &  0.23 &  0.31 &  \nodata & \nodata & \nodata & \nodata\\
 N       &     4 &  \nodata & \nodata &     2 &     1 & \nodata & \nodata & \nodata & \nodata \\             
 \tableline 
045 & \multicolumn{9}{c}{SDSS J0827+1052} \\ 
 \tableline 
 $\log \epsilon$   &  4.33 &  4.16 &  2.68 &  4.76 &  3.24 &\nodata& $-$0.49 & $-$0.30 &\nodata\\           
 $[$X/Fe$]$  & $-$3.17 & $-$0.17 & $-$0.39 &  0.33 &  0.07 &\nodata & $-$0.19 &  0.69 &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 &  0.34 &  0.25 &  0.22 &  0.31 & \nodata &  0.36 &  0.38 & \nodata\\
 N       &    12 &     2 &     2 &     2 &     1 &  \nodata &     1 &     1 & \nodata \\             
 \tableline 
&&&&&&&&& \\
046 & \multicolumn{9}{c}{SDSS J0840+5405} \\ 
 \tableline 
 $\log \epsilon$   &  4.25 &  4.10 &\nodata&  5.50 &  3.85 &  2.12 &\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.25 & $-$0.15 &\nodata &  1.15 &  0.76 &  0.42 &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 &  0.33 &  \nodata &  0.16 &  0.21 &  0.29 & \nodata &  \nodata & \nodata\\
 N       &    11 &     1 &  \nodata &     2 &     1 &     2 &  \nodata & \nodata & \nodata \\             
 \tableline 
047 & \multicolumn{9}{c}{SDSS J0847+0121} \\ 
 \tableline 
 $\log \epsilon$   &  4.30 &  4.02 &  3.03 &  5.03 &  3.68 &\nodata& $-$0.58 & $-$0.75 &\nodata\\           
 $[$X/Fe$]$  & $-$3.20 & $-$0.28 & $-$0.01 &  0.63 &  0.54 &\nodata & $-$0.25 &  0.26 &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 &  0.35 &  0.27 &  0.18 &  0.24 & \nodata &  0.31 &  0.33 & \nodata\\
 N       &    11 &     1 &     1 &     2 &     1 &  \nodata &     1 &     1 & \nodata \\             
 \tableline 
048 & \multicolumn{9}{c}{SDSS J0851+1018} \\ 
 \tableline 
 $\log \epsilon$   &  4.61 &  4.32 &  2.66 &  5.01 &  4.07 &  2.42 &\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.89 & $-$0.30 & $-$0.69 &  0.30 &  0.62 &  0.36 &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.20 &  0.29 &  0.22 &  0.14 &  0.18 &  0.26 & \nodata & \nodata & \nodata\\
 N       &    12 &     2 &     1 &     2 &     1 &     5 &  \nodata &  \nodata & \nodata \\             
 \tableline 
049 & \multicolumn{9}{c}{SDSS J0858+3541} \\ 
 \tableline 
 $\log \epsilon$   &  4.97 &  4.96 &  3.46 &  5.05 &  3.82 &  2.62 & $-$0.41 & $-$0.37 &  6.20 \\           
 $[$X/Fe$]$  & $-$2.53 & $-$0.01 & $-$0.25 & $-$0.02 &  0.01 &  0.20 & $-$0.75 & $-$0.02 &  0.30 \\       
 $\sigma_{\rm tot}$ &  0.33 &  0.33 &  0.20 &  0.15 &  0.16 &  0.30 &  0.25 &  0.36 &  0.14 \\
 N       &   107 &    13 &     2 &     4 &    10 &    21 &     2 &     4 & \nodata \\             
 \tableline 
050 & \multicolumn{9}{c}{SDSS J0859+0402} \\ 
 \tableline 
 $\log \epsilon$   &  4.45 &  4.48 &  2.73 &  4.69 &  2.81 &  2.34 &\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.05 &  0.04 & $-$0.46 &  0.15 & $-$0.48 &  0.44 &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.34 &  0.35 &  0.24 &  0.19 &  0.32 &  0.31 & \nodata & \nodata & \nodata\\
 N       &    37 &     4 &     2 &     3 &     1 &     9 &  \nodata & \nodata & \nodata \\             
 \tableline 
051 & \multicolumn{9}{c}{SDSS J0907+0246} \\ 
 \tableline 
 $\log \epsilon$   &  4.20 &  4.26 &  3.68 &  4.56 &  2.98 &  2.12 & $-$0.67 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.30 &  0.07 &  0.75 &  0.27 & $-$0.05 &  0.48 & $-$0.24 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.20 &  0.28 &  0.17 &  0.13 &  0.17 &  0.26 &  0.23 & \nodata & \nodata\\
 N       &    13 &     3 &     2 &     2 &     1 &     4 &     2 & \nodata & \nodata \\             
 \tableline 
052 & \multicolumn{9}{c}{SDSS J0912+0216} \\ 
 \tableline 
 $\log \epsilon$   &  4.82 &  4.61 &  4.12 &  5.28 &  3.94 &\nodata&  0.20 &  0.81 &  7.80 \\           
 $[$X/Fe$]$  & $-$2.68 & $-$0.21 &  0.55 &  0.35 &  0.28 &\nodata &  0.01 &  1.30 &  2.05 \\       
 $\sigma_{\rm tot}$ &  0.20 &  0.28 &  0.17 &  0.11 &  0.11 & \nodata &  0.25 &  0.25 &  0.22 \\
 N       &     8 &     3 &     2 &     3 &     2 &  \nodata &     1 &     2 & \nodata \\             
 \tableline 
053 & \multicolumn{9}{c}{SDSS J0932+0241} \\ 
 \tableline 
 $\log \epsilon$   &  4.36 &  4.62 &  2.91 &  4.94 &  3.36 &  2.55 &  0.54 &  0.23 &\nodata\\           
 $[$X/Fe$]$  & $-$3.14 &  0.26 & $-$0.19 &  0.48 &  0.16 &  0.74 &  0.82 &  1.19 &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 &  0.30 &  0.22 &  0.19 &  0.26 &  0.27 &  0.27 &  0.29 & \nodata \\
 N       &    12 &     3 &     2 &     2 &     1 &     6 &     2 &     2 & \nodata \\             
 \tableline 
054 & \multicolumn{9}{c}{SDSS J1004+3442} \\ 
 \tableline 
 $\log \epsilon$   &  4.41 &  4.41 &  2.80 &  4.88 &  3.38 &  2.39 & $-$0.46 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.09 & $-$0.01 & $-$0.36 &  0.36 &  0.13 &  0.53 & $-$0.24 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.20 &  0.27 &  0.15 &  0.09 &  0.11 &  0.25 &  0.21 &  \nodata & \nodata\\
 N       &    14 &     3 &     2 &     2 &     1 &     6 &     2 &  \nodata & \nodata \\             
 \tableline 
&&&&&&&&& \\
055 & \multicolumn{9}{c}{SDSS J1033+4001} \\ 
 \tableline 
 $\log \epsilon$   &  4.44 &  4.27 &\nodata&  4.62 &  3.49 &  2.09 &\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.06 & $-$0.17 &\nodata &  0.08 &  0.21 &  0.19 &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.20 &  0.28 &  \nodata &  0.12 &  0.15 &  0.29 &  \nodata &  \nodata & \nodata\\
 N       &     9 &     3 &    \nodata &     2 &     1 &     1 & \nodata & \nodata & \nodata \\             
 \tableline 
056 & \multicolumn{9}{c}{SDSS J1036+1212} \\ 
 \tableline 
 $\log \epsilon$   &  4.03 &  4.20 &  3.67 &  4.40 &  3.03 &  2.22 & $-$1.40 &  0.05 & 6.80 \\           
 $[$X/Fe$]$  & $-$3.47 &  0.18 &  0.90 &  0.28 &  0.17 &  0.75 & $-$0.79 &  1.35 & 1.84\\       
 $\sigma_{\rm tot}$ &  0.20 &  0.30 &  0.20 &  0.16 &  0.21 &  0.26 &  0.25 &  0.31 & 0.22 \\
 N       &    13 &     2 &     2 &     2 &     1 &     5 &     2 &     1 & \nodata \\             
 \tableline 
057 & \multicolumn{9}{c}{SDSS J1106+0343} \\ 
 \tableline 
 $\log \epsilon$   &  4.62 &  4.43 &  2.98 &  4.97 &  3.63 &\nodata& $-$0.72 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.88 & $-$0.20 & $-$0.38 &  0.24 &  0.17 &\nodata & $-$0.71 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.20 &  0.29 &  0.20 &  0.17 &  0.22 &  \nodata &  0.25 & \nodata & \nodata\\
 N       &    15 &     3 &     2 &     2 &     1 &  \nodata &     2 & \nodata & \nodata \\             
 \tableline 
058 & \multicolumn{9}{c}{SDSS J1108+1747} \\ 
 \tableline 
 $\log \epsilon$   &  4.33 &\nodata&  2.98 &  4.95 &  3.37 &\nodata&\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.17 &\nodata & $-$0.09 &  0.51 &  0.20 &\nodata &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 & \nodata &  0.19 &  0.15 &  0.20 & \nodata & \nodata & \nodata & \nodata\\
 N       &     5 &  \nodata &     2 &     2 &     1 &  \nodata &  \nodata &  \nodata & \nodata \\             
 \tableline 
059 & \multicolumn{9}{c}{SDSS J1120+3027} \\ 
 \tableline 
 $\log \epsilon$   &  4.36 &  4.23 &  3.05 &  5.23 &  3.65 &  2.06 & $-$0.33 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.14 & $-$0.13 & $-$0.05 &  0.77 &  0.45 &  0.25 & $-$0.06 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 &  0.36 &  0.21 &  0.18 &  0.25 &  0.28 &  0.32 & \nodata & \nodata\\
 N       &    15 &     1 &     2 &     2 &     1 &     4 &     1 &  \nodata & \nodata \\             
 \tableline 
060 & \multicolumn{9}{c}{SDSS J1128+3841} \\ 
 \tableline 
 $\log \epsilon$   &  4.68 &  4.45 &\nodata&  4.91 &  3.49 &  2.43 &  0.02 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.82 & $-$0.23 &\nodata &  0.13 & $-$0.03 &  0.30 & $-$0.03 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.22 &  0.35 &  \nodata &  0.24 &  0.33 &  0.34 &  0.39 & \nodata & \nodata\\
 N       &     9 &     2 &  \nodata &     2 &     1 &     2 &     1 &  \nodata & \nodata \\             
 \tableline 
061 & \multicolumn{9}{c}{SDSS J1147+1510} \\ 
 \tableline 
 $\log \epsilon$   &  4.54 &  4.30 &  3.24 &  5.14 &  3.19 &  2.23 &\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.96 & $-$0.24 & $-$0.04 &  0.50 & $-$0.19 &  0.24 &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.22 &  0.40 &  0.25 &  0.22 &  0.31 &  0.39 & \nodata & \nodata & \nodata\\
 N       &     9 &     1 &     2 &     2 &     1 &     1 &  \nodata & \nodata & \nodata \\             
 \tableline 
062 & \multicolumn{9}{c}{SDSS J1159+5425} \\ 
 \tableline 
 $\log \epsilon$   &  4.24 &  4.46 &  2.51 &  4.25 &  3.01 &  1.96 & $-$0.56 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.26 &  0.22 & $-$0.47 & $-$0.09 & $-$0.07 &  0.27 & $-$0.17 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 &  0.32 &  0.29 &  0.19 &  0.26 &  0.29 &  0.27 & \nodata & \nodata\\
 N       &    13 &     2 &     1 &     2 &     1 &     3 &     2 & \nodata & \nodata \\             
 \tableline 
063 & \multicolumn{9}{c}{SDSS J1213+4450} \\ 
 \tableline 
 $\log \epsilon$   &  4.30 &  4.28 &  3.07 &  4.66 &  3.29 &\nodata&\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.20 & $-$0.02 &  0.03 &  0.26 &  0.15 &\nodata &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.22 &  0.38 &  0.30 &  0.20 &  0.28 & \nodata & \nodata & \nodata & \nodata\\
 N       &     9 &     1 &     1 &     2 &     1 &  \nodata & \nodata & \nodata & \nodata \\             
 \tableline 
&&&&&&&&& \\
064 & \multicolumn{9}{c}{SDSS J1230+0005} \\ 
 \tableline 
 $\log \epsilon$   &  4.16 &  4.12 &\nodata&  4.40 &  3.37 &  2.12 & $-$0.86 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.34 & $-$0.04 &\nodata &  0.14 &  0.37 &  0.51 & $-$0.40 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.20 &  0.29 & \nodata &  0.16 &  0.21 &  0.29 &  0.29 & \nodata & \nodata\\
 N       &    13 &     3 &  \nodata &     2 &     1 &     2 &     1 & \nodata & \nodata \\             
 \tableline 
065 & \multicolumn{9}{c}{SDSS J1233+3407} \\ 
 \tableline 
 $\log \epsilon$   &  4.63 &  4.57 &  3.06 &  5.21 &  3.95 &  2.54 &\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.87 & $-$0.06 & $-$0.31 &  0.49 &  0.48 &  0.47 &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 &  0.32 &  0.25 &  0.22 &  0.31 &  0.39 & \nodata & \nodata & \nodata\\
 N       &    13 &     3 &     2 &     2 &     1 &     1 &  \nodata &  \nodata & \nodata \\             
 \tableline 
066 & \multicolumn{9}{c}{SDSS J1241$-$0837} \\ 
 \tableline 
 $\log \epsilon$   &  4.77 &  4.79 &  3.36 &  4.54 &  3.84 &  2.12 & \nodata & $-$1.00 &  6.20 \\           
 $[$X/Fe$]$  & $-$2.73 &  0.02 & $-$0.15 & $-$0.33 &  0.23 & $-$0.10 & \nodata & $-$0.45 &  0.50 \\       
 $\sigma_{\rm tot}$ &  0.34 &  0.37 &  0.26 &  0.25 &  0.24 &  0.32 &  \nodata &  0.46 &  0.14 \\
 N       &    39 &     3 &     2 &     2 &     3 &     6 &  \nodata &     1 & \nodata \\             
 \tableline 
067 & \multicolumn{9}{c}{SDSS J1242$-$0336} \\ 
 \tableline 
 $\log \epsilon$   &  4.73 &  4.75 &  3.68 &  5.11 &  3.80 &  2.43 &  0.07 & $-$0.70 &  6.30 \\           
 $[$X/Fe$]$  & $-$2.77 &  0.02 &  0.22 &  0.29 &  0.23 &  0.26 & $-$0.02 & $-$0.11 &  0.64 \\       
 $\sigma_{\rm tot}$ &  0.34 &  0.34 &  0.20 &  0.14 &  0.18 &  0.30 &  0.30 &  0.37 &  0.14 \\
 N       &    52 &     4 &     2 &     5 &     4 &    11 &     1 &     2 & \nodata \\             
 \tableline 
068 & \multicolumn{9}{c}{SDSS J1245$-$0738} \\ 
 \tableline 
 $\log \epsilon$   &  4.34 &  4.51 &  4.42 &  5.12 &  4.08 &  2.37 &  0.35 &  1.10 &  7.80 \\           
 $[$X/Fe$]$  & $-$3.16 &  0.17 &  1.34 &  0.69 &  0.90 &  0.58 &  0.65 &  2.09 &  2.53 \\       
 $\sigma_{\rm tot}$ &  0.20 &  0.28 &  0.22 &  0.14 &  0.19 &  0.28 &  0.24 &  0.27 &  0.22 \\
 N       &    10 &     3 &     1 &     2 &     1 &     2 &     2 &     2 & \nodata \\             
 \tableline 
069 & \multicolumn{9}{c}{SDSS J1300+2632} \\ 
 \tableline 
 $\log \epsilon$   &  3.97 &\nodata&  2.43 &  4.61 &  3.19 &\nodata&\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.53 &\nodata & $-$0.28 &  0.54 &  0.38 &\nodata &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.20 &  \nodata &  0.19 &  0.12 &  0.15 & \nodata & \nodata & \nodata & \nodata\\
 N       &     8 &  \nodata &     1 &     2 &     1 &  \nodata &  \nodata &  \nodata & \nodata \\             
 \tableline 
070 & \multicolumn{9}{c}{SDSS J1303+2515} \\ 
 \tableline 
 $\log \epsilon$   &  4.65 &  4.51 &  3.17 &  5.29 &  3.66 &  2.30 &\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.85 & $-$0.14 & $-$0.22 &  0.54 &  0.17 &  0.20 &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 &  0.30 &  0.22 &  0.19 &  0.25 &  0.27 & \nodata & \nodata & \nodata\\
 N       &    14 &     3 &     2 &     2 &     1 &     5 & \nodata & \nodata & \nodata \\             
 \tableline 
071 & \multicolumn{9}{c}{SDSS J1304+3239} \\ 
 \tableline 
 $\log \epsilon$   &  4.60 &  4.57 &  3.36 &  5.37 &  3.92 &  2.29 & $-$0.34 & $-$1.01 &\nodata\\           
 $[$X/Fe$]$  & $-$2.90 & $-$0.03 &  0.03 &  0.67 &  0.48 &  0.24 & $-$0.31 & $-$0.28 &\nodata\\       
 $\sigma_{\rm tot}$ &  0.23 &  0.34 &  0.30 &  0.28 &  0.39 &  0.33 &  0.43 &  0.45 & \nodata\\
 N       &    11 &     3 &     2 &     2 &     1 &     3 &     1 &     1 & \nodata \\             
 \tableline 
072 & \multicolumn{9}{c}{SDSS J1312+2450} \\ 
 \tableline 
 $\log \epsilon$   &  4.78 &  4.57 &  3.74 &  5.20 &  4.02 &  2.35 & $-$0.36 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.72 & $-$0.22 &  0.22 &  0.31 &  0.39 &  0.12 & $-$0.51 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 &  0.34 &  0.25 &  0.16 &  0.22 &  0.28 &  0.29 & \nodata & \nodata\\
 N       &    11 &     1 &     1 &     2 &     1 &     3 &     1 &  \nodata & \nodata \\             
 \tableline 
&&&&&&&&& \\
073 & \multicolumn{9}{c}{SDSS J1316+1747} \\ 
 \tableline 
 $\log \epsilon$   &  5.40 &  5.40 &  4.36 &  5.64 &  4.45 &  2.99 &\nodata& $-$0.11 &\nodata\\           
 $[$X/Fe$]$  & $-$2.10 & $-$0.01 &  0.22 &  0.14 &  0.20 &  0.14 &\nodata & $-$0.20 &\nodata\\       
 $\sigma_{\rm tot}$ &  0.34 &  0.36 &  0.26 &  0.18 &  0.21 &  0.31 & \nodata &  0.47 & \nodata\\
 N       &    48 &     4 &     2 &     5 &     5 &    11 &  \nodata &     1 & \nodata \\             
 \tableline 
074 & \multicolumn{9}{c}{SDSS J1334+0022} \\ 
 \tableline 
 $\log \epsilon$   &  4.47 &  4.78 &  3.02 &  4.76 &  3.21 &  2.38 &\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.03 &  0.31 & $-$0.19 &  0.20 & $-$0.10 &  0.47 &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 &  0.32 &  0.25 &  0.22 &  0.30 &  0.28 & \nodata & \nodata & \nodata\\
 N       &    14 &     3 &     2 &     2 &     1 &     6 &  \nodata &  \nodata & \nodata \\             
 \tableline 
075 & \multicolumn{9}{c}{SDSS J1338+1204} \\ 
 \tableline 
 $\log \epsilon$   &  4.64 &  4.52 &  3.37 &  5.19 &  3.88 &  2.21 & $-$0.40 & $-$1.21 &\nodata\\           
 $[$X/Fe$]$  & $-$2.86 & $-$0.12 & $-$0.01 &  0.45 &  0.39 &  0.12 & $-$0.41 & $-$0.53 &\nodata\\       
 $\sigma_{\rm tot}$ &  0.20 &  0.28 &  0.17 &  0.12 &  0.15 &  0.26 &  0.23 &  0.27 & \nodata\\
 N       &    14 &     3 &     2 &     2 &     1 &     5 &     2 &     1 & \nodata \\             
 \tableline 
076 & \multicolumn{9}{c}{SDSS J1349$-$0229} \\ 
 \tableline 
 $\log \epsilon$   &  4.26 &  4.39 &  4.87 &  5.09 &  3.72 &\nodata&\nodata&  1.19 &  8.20 \\           
 $[$X/Fe$]$  & $-$3.24 &  0.13 &  1.87 &  0.73 &  0.62 &\nodata &\nodata &  2.25 &  3.01 \\       
 $\sigma_{\rm tot}$ &  0.22 &  0.32 &  0.23 &  0.20 &  0.27 & \nodata & \nodata &  0.30 &  0.22 \\
 N       &     6 &     2 &     2 &     2 &     1 &  \nodata &  \nodata &     2 & \nodata \\             
 \tableline 
077 & \multicolumn{9}{c}{SDSS J1400+0753} \\ 
 \tableline 
 $\log \epsilon$   &  4.52 &  4.75 &\nodata&  4.89 &  3.91 &  2.59 &\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.98 &  0.23 &\nodata &  0.28 &  0.56 &  0.63 &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.24 &  0.36 & \nodata &  0.26 &  0.35 &  0.32 & \nodata & \nodata & \nodata\\
 N       &     7 &     2 &  \nodata &     2 &     1 &     3 & \nodata & \nodata & \nodata \\             
 \tableline 
078 & \multicolumn{9}{c}{SDSS J1408+6239} \\ 
 \tableline 
 $\log \epsilon$   &  4.53 &  4.67 &  2.96 &  4.78 &  3.14 &  2.54 & $-$0.87 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.97 &  0.14 & $-$0.30 &  0.16 & $-$0.23 &  0.56 & $-$0.77 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.24 &  0.35 &  0.30 &  0.28 &  0.39 &  0.37 &  0.44 & \nodata & \nodata\\
 N       &     9 &     3 &     2 &     2 &     1 &     2 &     1 &  \nodata & \nodata \\             
 \tableline 
079 & \multicolumn{9}{c}{SDSS J1410+5350} \\ 
 \tableline 
 $\log \epsilon$   &  4.08 &  4.28 &\nodata&  4.74 &  3.63 &  2.20 & $-$0.68 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.42 &  0.20 &\nodata &  0.56 &  0.71 &  0.67 & $-$0.13 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.20 &  0.30 & \nodata &  0.12 &  0.16 &  0.29 &  0.23 &  \nodata & \nodata\\
 N       &     8 &     1 &  \nodata &     2 &     1 &     1 &     2 &  \nodata & \nodata \\             
 \tableline 
080 & \multicolumn{9}{c}{SDSS J1412+5609} \\ 
 \tableline 
 $\log \epsilon$   &  4.31 &\nodata&  4.34 &  5.31 &  3.33 &\nodata&\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.19 &\nodata &  1.29 &  0.90 &  0.18 &\nodata &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.20 & \nodata &  0.20 &  0.10 &  0.16 & \nodata & \nodata & \nodata & \nodata\\
 N       &     8 &  \nodata &     1 &     4 &     1 &  \nodata & \nodata &  \nodata & \nodata \\             
 \tableline 
081 & \multicolumn{9}{c}{SDSS J1422+0031} \\ 
 \tableline 
 $\log \epsilon$   &  4.47 &  4.48 &  3.57 &  5.34 &  3.28 &  1.96 &  0.88 & $-$2.03 &  7.10 \\           
 $[$X/Fe$]$  & $-$3.03 &  0.01 &  0.35 &  0.76 & $-$0.04 &  0.04 &  1.04 & $-$1.18 &  1.70 \\       
 $\sigma_{\rm tot}$ &  0.34 &  0.35 &  0.24 &  0.17 &  0.32 &  0.32 &  0.35 &  0.44 &  0.14 \\
 N       &    36 &     4 &     2 &     4 &     1 &     7 &     1 &     1 & \nodata \\             
 \tableline 
&&&&&&&&& \\
082 & \multicolumn{9}{c}{SDSS J1424+5615} \\ 
 \tableline 
 $\log \epsilon$   &  4.53 &  4.45 &  3.75 &  5.56 &  3.62 &  2.21 & $-$1.02 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.97 & $-$0.08 &  0.47 &  0.93 &  0.25 &  0.23 & $-$0.93 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 &  0.29 &  0.20 &  0.12 &  0.22 &  0.29 &  0.29 &  \nodata & \nodata\\
 N       &    12 &     3 &     2 &     4 &     1 &     2 &     1 & \nodata & \nodata \\             
 \tableline 
083 & \multicolumn{9}{c}{SDSS J1425+1137} \\ 
 \tableline 
 $\log \epsilon$   &  4.42 &  4.13 &  2.94 &  5.10 &  3.65 &  2.20 & $-$0.39 & \nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.08 & $-$0.28 & $-$0.22 &  0.59 &  0.40 &  0.34 & $-$0.17 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.20 &  0.31 &  0.20 &  0.17 &  0.23 &  0.26 &  0.26 & \nodata & \nodata\\
 N       &    15 &     2 &     2 &     2 &     1 &     6 &     2 &  \nodata & \nodata \\             
 \tableline 
084 & \multicolumn{9}{c}{SDSS J1425+5742} \\ 
 \tableline 
 $\log \epsilon$   &  4.21 &  4.15 &\nodata&  4.44 &  3.29 &\nodata& $-$0.29 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.29 & $-$0.06 &\nodata &  0.13 &  0.23 &\nodata &  0.13 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.20 &  0.28 & \nodata &  0.12 &  0.15 & \nodata &  0.25 & \nodata & \nodata\\
 N       &    13 &     2 &  \nodata &     2 &     1 &  \nodata &     1 & \nodata & \nodata \\             
 \tableline 
085 & \multicolumn{9}{c}{SDSS J1434+1036} \\ 
 \tableline 
 $\log \epsilon$   &  4.29 &\nodata&  3.02 &  4.80 &  2.98 &\nodata&\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.21 &\nodata & $-$0.01 &  0.41 & $-$0.15 &\nodata &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.22 & \nodata &  0.26 &  0.17 &  0.23 &  \nodata & \nodata & \nodata & \nodata\\
 N       &     6 &  \nodata &     1 &     2 &     1 &  \nodata & \nodata &  \nodata & \nodata \\             
 \tableline 
086 & \multicolumn{9}{c}{SDSS J1436+0918} \\ 
 \tableline 
 $\log \epsilon$   &  4.01 &  4.06 &  2.96 &  4.66 &  3.31 &  2.10 &\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.49 &  0.05 &  0.21 &  0.55 &  0.46 &  0.64 &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.20 &  0.30 &  0.16 &  0.12 &  0.15 &  0.28 &  \nodata &  \nodata & \nodata\\
 N       &     9 &     1 &     2 &     2 &     1 &     1 &  \nodata &  \nodata & \nodata \\             
 \tableline 
087 & \multicolumn{9}{c}{SDSS J1436+0301} \\ 
 \tableline 
 $\log \epsilon$   &  3.90 &  4.35 &  3.43 &  4.73 &  3.25 &\nodata&\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.60 &  0.45 &  0.79 &  0.72 &  0.51 &\nodata &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.26 &  0.36 &  0.22 &  0.19 &  0.25 & \nodata & \nodata & \nodata & \nodata\\
 N       &     2 &     1 &     2 &     2 &     1 & \nodata & \nodata & \nodata & \nodata \\             
 \tableline 
088 & \multicolumn{9}{c}{SDSS J1437+5231} \\ 
 \tableline 
 $\log \epsilon$   &  4.60 &  4.32 &  2.99 &  5.06 &  3.72 &  2.19 & $-$0.16 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.90 & $-$0.28 & $-$0.36 &  0.36 &  0.28 &  0.14 & $-$0.13 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.20 &  0.27 &  0.15 &  0.10 &  0.13 &  0.28 &  0.22 & \nodata & \nodata\\
 N       &    11 &     3 &     2 &     2 &     1 &     1 &     2 &  \nodata & \nodata \\             
 \tableline 
089 & \multicolumn{9}{c}{SDSS J1437+5837} \\ 
 \tableline 
 $\log \epsilon$   &  4.48 &  4.34 &  3.13 &  4.92 &  3.92 &  2.18 & $-$0.43 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.02 & $-$0.14 & $-$0.09 &  0.34 &  0.60 &  0.25 & $-$0.28 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.20 &  0.29 &  0.25 &  0.17 &  0.22 &  0.27 &  0.25 & \nodata & \nodata\\
 N       &    15 &     3 &     1 &     2 &     1 &     5 &     2 &  \nodata & \nodata \\             
 \tableline 
090 & \multicolumn{9}{c}{SDSS J1446+1249} \\ 
 \tableline 
 $\log \epsilon$   &  4.51 &  4.31 &  2.74 &  4.60 &  3.38 &  2.16 & $-$0.60 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.99 & $-$0.20 & $-$0.51 & $-$0.01 &  0.03 &  0.20 & $-$0.49 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.20 &  0.28 &  0.16 &  0.11 &  0.14 &  0.28 &  0.24 & \nodata & \nodata\\
 N       &    14 &     2 &     2 &     2 &     1 &     1 &     1 &  \nodata & \nodata \\             
 \tableline 
&&&&&&&&& \\
091 & \multicolumn{9}{c}{SDSS J1502+3113} \\ 
 \tableline 
 $\log \epsilon$   &  4.64 &  4.43 &  3.16 &  5.17 &  3.79 &  2.35 & $-$0.33 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.86 & $-$0.20 & $-$0.21 &  0.44 &  0.31 &  0.26 & $-$0.34 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 &  0.30 &  0.21 &  0.17 &  0.23 &  0.27 &  0.31 & \nodata & \nodata\\
 N       &    14 &     3 &     2 &     2 &     1 &     4 &     1 &  \nodata & \nodata \\             
 \tableline 
092 & \multicolumn{9}{c}{SDSS J1504+4623} \\ 
 \tableline 
 $\log \epsilon$   &  4.19 &  4.41 &  2.85 &  4.60 &  3.46 &  2.23 &\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.31 &  0.22 & $-$0.08 &  0.31 &  0.43 &  0.59 &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 &  0.34 &  0.25 &  0.16 &  0.21 &  0.29 & \nodata & \nodata & \nodata\\
 N       &    12 &     1 &     1 &     2 &     1 &     2 & \nodata & \nodata & \nodata \\             
 \tableline 
093 & \multicolumn{9}{c}{SDSS J1515+4503} \\ 
 \tableline 
 $\log \epsilon$   &  4.16 &  4.17 &\nodata&  4.89 &  3.41 &  2.40 & $-$0.03 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.34 &  0.01 &\nodata &  0.63 &  0.41 &  0.80 &  0.44 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.22 &  0.38 & \nodata &  0.20 &  0.27 &  0.36 &  0.33 & \nodata & \nodata\\
 N       &     9 &     1 &  \nodata &     2 &     1 &     1 &     1 & \nodata & \nodata \\             
 \tableline 
094 & \multicolumn{9}{c}{SDSS J1516+4333} \\ 
 \tableline 
 $\log \epsilon$   &  4.59 &  4.57 &  3.00 &  5.01 &  3.66 &\nodata&  0.06 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.91 & $-$0.02 & $-$0.33 &  0.32 &  0.23 &\nodata &  0.10 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.22 &  0.31 &  0.32 &  0.22 &  0.30 & \nodata &  0.36 & \nodata & \nodata\\
 N       &    10 &     3 &     1 &     2 &     1 & \nodata &     1 &  \nodata & \nodata \\             
 \tableline 
095 & \multicolumn{9}{c}{SDSS J1521+3437} \\ 
 \tableline 
 $\log \epsilon$   &  4.71 &\nodata&  3.61 &  5.54 &  4.04 &\nodata&  0.27 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.79 &\nodata &  0.15 &  0.73 &  0.48 &\nodata &  0.18 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.22 & \nodata &  0.28 &  0.19 &  0.26 & \nodata &  0.27 & \nodata & \nodata\\
 N       &     7 &  \nodata &     1 &     2 &     1 &  \nodata &     2 &  \nodata & \nodata \\             
 \tableline 
096 & \multicolumn{9}{c}{SDSS J1522+3055} \\ 
 \tableline 
 $\log \epsilon$   &  3.91 &  4.03 &  2.52 &  4.53 &  3.27 &\nodata&\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.59 &  0.12 & $-$0.13 &  0.52 &  0.52 &\nodata &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.20 &  0.34 &  0.20 &  0.16 &  0.21 & \nodata & \nodata & \nodata & \nodata\\
 N       &    14 &     1 &     2 &     2 &     1 & \nodata & \nodata & \nodata & \nodata \\             
 \tableline 
097 & \multicolumn{9}{c}{SDSS J1523+4942} \\ 
 \tableline 
 $\log \epsilon$   &  4.44 &  4.79 &\nodata&  4.92 &  3.55 &  2.56 &  0.20 & $-$0.95 &\nodata\\           
 $[$X/Fe$]$  & $-$3.06 &  0.35 &\nodata &  0.38 &  0.27 &  0.67 &  0.39 & $-$0.07 &\nodata\\       
 $\sigma_{\rm tot}$ &  0.24 &  0.37 & \nodata &  0.32 &  0.45 &  0.31 &  0.49 &  0.50 & \nodata\\
 N       &    11 &     3 &  \nodata &     2 &     1 &     6 &     1 &     1 & \nodata \\             
 \tableline 
098 & \multicolumn{9}{c}{SDSS J1528+4915} \\ 
 \tableline 
 $\log \epsilon$   &  4.51 &  4.31 &  3.18 &  4.93 &  3.52 &\nodata& $-$0.33 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.99 & $-$0.20 & $-$0.08 &  0.32 &  0.17 &\nodata & $-$0.21 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.20 &  0.31 &  0.17 &  0.13 &  0.16 & \nodata &  0.23 & \nodata & \nodata\\
 N       &     9 &     1 &     2 &     2 &     1 &  \nodata &     2 &  \nodata & \nodata \\             
 \tableline 
099 & \multicolumn{9}{c}{SDSS J1551+2521} \\ 
 \tableline 
 $\log \epsilon$   &  4.43 &  4.13 &  3.53 &  5.11 &  3.53 &  1.91 & $-$0.44 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.07 & $-$0.30 &  0.36 &  0.58 &  0.26 &  0.03 & $-$0.24 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 &  0.30 &  0.22 &  0.19 &  0.26 &  0.29 &  0.33 & \nodata & \nodata\\
 N       &    15 &     3 &     2 &     2 &     1 &     3 &     1 & \nodata & \nodata \\             
 \tableline 
&&&&&&&&& \\
100 & \multicolumn{9}{c}{SDSS J1553+2511} \\ 
 \tableline 
 $\log \epsilon$   &  4.20 &  4.23 &  2.83 &  4.59 &  3.32 &\nodata& $-$0.11 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.30 &  0.04 & $-$0.11 &  0.29 &  0.28 &\nodata &  0.33 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 &  0.33 &  0.19 &  0.16 &  0.21 & \nodata &  0.28 & \nodata & \nodata\\
 N       &    11 &     1 &     2 &     2 &     1 &  \nodata &     1 &  \nodata & \nodata \\             
 \tableline 
101 & \multicolumn{9}{c}{SDSS J1603+2917} \\ 
 \tableline 
 $\log \epsilon$   &  4.14 &  4.13 &  2.85 &  4.72 &  3.16 &\nodata& $-$0.45 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.36 & $-$0.01 & $-$0.03 &  0.48 &  0.18 &\nodata &  0.04 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 &  0.33 &  0.24 &  0.21 &  0.29 & \nodata &  0.29 & \nodata & \nodata\\
 N       &    14 &     2 &     2 &     2 &     1 &  \nodata &     2 &  \nodata & \nodata \\             
 \tableline 
102 & \multicolumn{9}{c}{SDSS J1612+0421} \\ 
 \tableline 
 $\log \epsilon$   &  4.64 &  4.65 &  3.50 &  5.03 &  3.79 &  2.59 & $-$0.82 & $-$0.62 &  6.20 \\           
 $[$X/Fe$]$  & $-$2.86 &  0.01 &  0.12 &  0.28 &  0.30 &  0.50 & $-$0.83 &  0.05 &  0.63 \\       
 $\sigma_{\rm tot}$ &  0.34 &  0.42 &  0.30 &  0.24 &  0.24 &  0.32 &  0.43 &  0.43 &  0.14 \\
 N       &    38 &     2 &     2 &     3 &     4 &    10 &     1 &     2 & \nodata \\             
 \tableline 
103 & \multicolumn{9}{c}{SDSS J1613+5309} \\ 
 \tableline 
 $\log \epsilon$   &  4.18 &  4.21 &  3.68 &  5.20 &  3.49 &  1.96 & $-$0.89 & $-$1.12 &  7.20 \\           
 $[$X/Fe$]$  & $-$3.32 &  0.03 &  0.77 &  0.93 &  0.48 &  0.33 & $-$0.43 &  0.03 &  2.09 \\       
 $\sigma_{\rm tot}$ &  0.36 &  0.39 &  0.30 &  0.29 &  0.41 &  0.34 &  0.43 &  0.43 &  0.14 \\
 N       &     9 &     3 &     2 &     2 &     1 &     5 &     1 &     2 & \nodata \\             
 \tableline 
104 & \multicolumn{9}{c}{SDSS J1623+3913} \\ 
 \tableline 
 $\log \epsilon$   &  4.31 &  4.28 &  2.95 &  5.25 &  3.95 &\nodata& $-$0.84 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.19 & $-$0.03 & $-$0.10 &  0.84 &  0.80 &\nodata & $-$0.52 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 &  0.38 &  0.23 &  0.20 &  0.28 & \nodata &  0.34 & \nodata & \nodata\\
 N       &    10 &     1 &     2 &     2 &     1 &  \nodata &     1 &  \nodata & \nodata \\             
 \tableline 
105 & \multicolumn{9}{c}{SDSS J1626+1458} \\ 
 \tableline 
 $\log \epsilon$   &  4.51 &  4.56 &  4.68 &  5.08 &\nodata&\nodata&  0.24 &  0.88 &  8.30 \\           
 $[$X/Fe$]$  & $-$2.99 &  0.04 &  1.43 &  0.47 &\nodata &\nodata &  0.35 &  1.69 &  2.86 \\       
 $\sigma_{\rm tot}$ &  0.21 &  0.29 &  0.18 &  0.14 & \nodata & \nodata &  0.27 &  0.26 &  0.22 \\
 N       &     6 &     2 &     2 &     2 &  \nodata & \nodata &     1 &     2 & \nodata \\             
 \tableline 
106 & \multicolumn{9}{c}{SDSS J1633+3907} \\ 
 \tableline 
 $\log \epsilon$   &  4.62 &  4.41 &  2.68 &  4.25 &  3.79 &\nodata&\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.88 & $-$0.21 & $-$0.68 & $-$0.47 &  0.33 &\nodata &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.20 &  0.30 &  0.19 &  0.12 &  0.15 & \nodata & \nodata & \nodata & \nodata\\
 N       &     6 &     1 &     1 &     2 &     1 &  \nodata & \nodata &  \nodata & \nodata \\             
 \tableline 
107 & \multicolumn{9}{c}{SDSS J1640+3709} \\ 
 \tableline 
 $\log \epsilon$   &  4.11 &\nodata&  2.77 &  4.58 &  3.52 &\nodata&\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.39 &\nodata & $-$0.08 &  0.37 &  0.57 &\nodata &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 & \nodata &  0.24 &  0.16 &  0.21 & \nodata & \nodata & \nodata & \nodata\\
 N       &     8 &  \nodata &     1 &     2 &     1 & \nodata & \nodata & \nodata & \nodata \\             
 \tableline 
108 & \multicolumn{9}{c}{SDSS J1646+2824} \\ 
 \tableline 
 $\log \epsilon$   &  4.45 &  4.53 &\nodata&  5.26 &  3.77 &  2.31 & $-$0.74 &  0.91 &  7.90 \\           
 $[$X/Fe$]$  & $-$3.05 &  0.09 &\nodata &  0.71 &  0.48 &  0.41 & $-$0.56 &  1.78 &  2.52 \\       
 $\sigma_{\rm tot}$ &  0.22 &  0.32 & \nodata &  0.23 &  0.32 &  0.40 &  0.38 &  0.32 &  0.22 \\
 N       &    12 &     3 &  \nodata &     2 &     1 &     1 &     1 &     2 & \nodata \\             
 \tableline 
&&&&&&&&& \\
109 & \multicolumn{9}{c}{SDSS J1650+2242} \\ 
 \tableline 
 $\log \epsilon$   &  4.94 &  4.46 &  3.20 &  5.16 &  3.72 &\nodata&  0.08 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.56 & $-$0.48 & $-$0.48 &  0.12 & $-$0.06 &\nodata & $-$0.23 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.24 &  0.42 &  0.26 &  0.24 &  0.33 & \nodata &  0.38 & \nodata & \nodata\\
 N       &     5 &     1 &     2 &     2 &     1 &   \nodata &     1 & \nodata & \nodata \\             
 \tableline 
110 & \multicolumn{9}{c}{SDSS J1659+3515} \\ 
 \tableline 
 $\log \epsilon$   &  4.26 &  4.15 &  2.89 &  5.03 &  3.59 &\nodata&\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.24 & $-$0.11 & $-$0.11 &  0.67 &  0.49 &\nodata &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 &  0.36 &  0.22 &  0.18 &  0.25 & \nodata & \nodata & \nodata & \nodata\\
 N       &    12 &     1 &     2 &     2 &     1 & \nodata & \nodata & \nodata & \nodata \\             
 \tableline 
111 & \multicolumn{9}{c}{SDSS J1703+2836} \\ 
 \tableline 
 $\log \epsilon$   &  4.29 &\nodata&  2.83 &\nodata&\nodata&  2.60 &\nodata&\nodata &  5.50 \\           
 $[$X/Fe$]$  & $-$3.21 &\nodata & $-$0.20 &\nodata &\nodata &  0.87 &\nodata &\nodata &  0.28 \\       
 $\sigma_{\rm tot}$ &  0.34 & \nodata &  0.18 &  \nodata&  \nodata &  0.35 & \nodata &  \nodata &  0.22 \\
 N       &    16 &  \nodata &     2 &  \nodata &  \nodata &     1 &  \nodata &  \nodata & \nodata \\             
 \tableline 
112 & \multicolumn{9}{c}{SDSS J1728+0657} \\ 
 \tableline 
 $\log \epsilon$   &  4.65 &  4.72 &\nodata&  4.89 &\nodata&  2.25 &\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.85 &  0.06 &\nodata &  0.14 &\nodata &  0.15 &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.23 &  0.42 & \nodata &  0.24 & \nodata &  0.41 & \nodata & \nodata & \nodata\\
 N       &     8 &     1 &  \nodata &     2 &  \nodata &     1 &  \nodata &  \nodata & \nodata \\             
 \tableline
113 & \multicolumn{9}{c}{SDSS J1734+4316} \\ 
 \tableline 
 $\log \epsilon$   &  4.99 &  4.99 &  4.16 &  5.32 &  4.07 &  2.64 &\nodata&  1.28 &  7.70 \\           
 $[$X/Fe$]$  & $-$2.51 &  0.00 &  0.43 &  0.23 &  0.23 &  0.20 &\nodata &  1.61 &  1.78 \\       
 $\sigma_{\rm tot}$ &  0.34 &  0.34 &  0.24 &  0.19 &  0.18 &  0.32 & \nodata &  0.36 &  0.14 \\
 N       &    62 &     7 &     2 &     3 &     7 &     7 &  \nodata &     5 & \nodata \\             
 \tableline 
114 & \multicolumn{9}{c}{SDSS J1735+4446} \\ 
 \tableline 
 $\log \epsilon$   &  4.21 &  4.24 &  3.33 &  4.63 &  3.03 &  1.62 &\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.29 &  0.03 &  0.38 &  0.32 & $-$0.02 & $-$0.04 &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.34 &  0.37 &  0.26 &  0.25 &  0.35 &  0.32 & \nodata & \nodata & \nodata\\
 N       &    14 &     3 &     2 &     2 &     1 &     6 &  \nodata & \nodata & \nodata \\             
 \tableline 
115 & \multicolumn{9}{c}{SDSS J1736+4420} \\ 
 \tableline 
 $\log \epsilon$   &  4.57 &  4.58 &  3.52 &  5.09 &  3.84 &  2.25 & $-$0.34 & $-$1.22 &\nodata\\           
 $[$X/Fe$]$  & $-$2.93 &  0.01 &  0.21 &  0.42 &  0.43 &  0.23 & $-$0.28 & $-$0.47 &\nodata\\       
 $\sigma_{\rm tot}$ &  0.34 &  0.35 &  0.28 &  0.16 &  0.18 &  0.31 &  0.32 &  0.42 & \nodata\\
 N       &    44 &     4 &     1 &     4 &     7 &    12 &     1 &     1 & \nodata \\             
 \tableline 
116 & \multicolumn{9}{c}{SDSS J1746+2455} \\ 
 \tableline 
 $\log \epsilon$   &  4.33 &  4.38 &  3.55 &  5.12 &  3.66 &  2.22 & $-$0.28 & $-$0.73 &  6.50 \\           
 $[$X/Fe$]$  & $-$3.17 &  0.05 &  0.48 &  0.69 &  0.49 &  0.44 &  0.03 &  0.26 &  1.24 \\       
 $\sigma_{\rm tot}$ &  0.35 &  0.43 &  0.32 &  0.31 &  0.33 &  0.34 &  0.35 &  0.45 &  0.14 \\
 N       &    12 &     2 &     2 &     2 &     2 &     6 &     2 &     2 & \nodata \\             
 \tableline 
117 & \multicolumn{9}{c}{SDSS J1830+4141} \\ 
 \tableline 
 $\log \epsilon$   &  4.49 &  4.38 &  2.97 &  4.75 &  3.77 &\nodata& $-$0.47 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.01 & $-$0.11 & $-$0.26 &  0.15 &  0.44 &\nodata & $-$0.34 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.20 &  0.28 &  0.18 &  0.11 &  0.13 & \nodata &  0.24 & \nodata & \nodata\\
 N       &    10 &     2 &     1 &     2 &     1 &  \nodata &     1 &  \nodata & \nodata \\             
 \tableline 
&&&&&&&&& \\
118 & \multicolumn{9}{c}{SDSS J1834+2023} \\ 
 \tableline 
 $\log \epsilon$   &  5.52 &  4.91 &\nodata&  5.88 &  4.69 &  2.88 &  0.85 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$1.98 & $-$0.62 &\nodata &  0.25 &  0.33 & $-$0.09 & $-$0.05 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.22 &  0.35 & \nodata &  0.23 &  0.23 &  0.31 &  0.44 &  \nodata & \nodata\\
 N       &    16 &     3 &   \nodata &     3 &     3 &     4 &     1 &   \nodata & \nodata \\             
 \tableline 
119 & \multicolumn{9}{c}{SDSS J1836+6317} \\ 
 \tableline 
 $\log \epsilon$   &  4.65 &  4.66 &  5.17 &  5.58 &  4.03 &  2.28 &\nodata&  1.70 &  7.60 \\           
 $[$X/Fe$]$  & $-$2.85 &  0.01 &  1.78 &  0.84 &  0.54 &  0.18 &\nodata &  2.37 &  2.02 \\       
 $\sigma_{\rm tot}$ &  0.35 &  0.37 &  0.39 &  0.28 &  0.30 &  0.35 & \nodata &  0.40 &  0.14 \\
 N       &    17 &     4 &     1 &     2 &     2 &     4 &  \nodata &     3 & \nodata \\             
 \tableline 
120 & \multicolumn{9}{c}{SDSS J2005$-$1045} \\ 
 \tableline 
 $\log \epsilon$   &  4.16 &\nodata&  2.57 &  4.31 &  3.29 &\nodata&\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.34 &\nodata & $-$0.33 &  0.05 &  0.28 &\nodata &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.24 & \nodata &  0.28 &  0.19 &  0.25 & \nodata & \nodata & \nodata & \nodata\\
 N       &     3 &  \nodata &     1 &     2 &     1 &  \nodata & \nodata & \nodata & \nodata \\             
 \tableline 
121 & \multicolumn{9}{c}{SDSS J2052+0109} \\ 
 \tableline 
 $\log \epsilon$   &  4.70 &  4.58 &  3.14 &  4.97 &  3.54 &\nodata& $-$0.46 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.80 & $-$0.12 & $-$0.30 &  0.17 &  0.00 &\nodata & $-$0.53 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.20 &  0.29 &  0.22 &  0.19 &  0.25 & \nodata &  0.32 & \nodata & \nodata\\
 N       &    20 &     4 &     2 &     2 &     1 &  \nodata &     1 &  \nodata & \nodata \\             
 \tableline 
122 & \multicolumn{9}{c}{SDSS J2104$-$0104} \\ 
 \tableline 
 $\log \epsilon$   &  4.07 &  4.21 &  3.23 &  5.13 &  3.90 &  1.91 &\nodata& $-$1.98 &\nodata\\           
 $[$X/Fe$]$  & $-$3.43 &  0.14 &  0.43 &  0.96 &  1.00 &  0.39 &\nodata & $-$0.72 &\nodata\\       
 $\sigma_{\rm tot}$ &  0.35 &  0.40 &  0.27 &  0.26 &  0.37 &  0.33 &  \nodata &  0.48 & \nodata\\
 N       &    11 &     2 &     2 &     2 &     1 &     6 &  \nodata &     1 & \nodata \\             
 \tableline 
123 & \multicolumn{9}{c}{SDSS J2111+0109} \\ 
 \tableline 
 $\log \epsilon$   &  4.75 &  4.82 &  3.02 &  4.87 &  4.43 &  2.58 &  0.34 & $-$0.50 &\nodata\\           
 $[$X/Fe$]$  & $-$2.75 &  0.08 & $-$0.47 &  0.02 &  0.84 &  0.38 &  0.22 &  0.07 &\nodata\\       
 $\sigma_{\rm tot}$ &  0.20 &  0.28 &  0.20 &  0.13 &  0.16 &  0.26 &  0.23 &  0.28 & \nodata\\
 N       &    14 &     3 &     1 &     2 &     1 &     5 &     2 &     1 & \nodata \\             
 \tableline 
124 & \multicolumn{9}{c}{SDSS J2118$-$0640} \\ 
 \tableline 
 $\log \epsilon$   &  4.59 &  4.53 &  3.15 &  4.90 &  3.98 &\nodata&\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.91 & $-$0.06 & $-$0.18 &  0.21 &  0.55 &\nodata &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 &  0.30 &  0.19 &  0.15 &  0.20 & \nodata & \nodata & \nodata & \nodata\\
 N       &     6 &     2 &     2 &     2 &     1 &  \nodata & \nodata & \nodata & \nodata \\             
 \tableline 
125 & \multicolumn{9}{c}{SDSS J2123$-$0820} \\ 
 \tableline 
 $\log \epsilon$   &  4.62 &  4.64 &  3.53 &  5.39 &  4.36 &  2.59 &  0.47 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.88 &  0.02 &  0.17 &  0.66 &  0.90 &  0.52 &  0.48 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.24 &  0.35 &  0.30 &  0.28 &  0.39 &  0.37 &  0.44 & \nodata & \nodata\\
 N       &     8 &     3 &     2 &     2 &     1 &     2 &     1 &  \nodata & \nodata \\             
 \tableline 
126 & \multicolumn{9}{c}{SDSS J2128$-$0756} \\ 
 \tableline 
 $\log \epsilon$   &  4.74 &  4.73 &  4.25 &  5.06 &  3.37 &  2.81 &  0.22 &  0.00 &\nodata\\           
 $[$X/Fe$]$  & $-$2.76 & $-$0.01 &  0.77 &  0.22 & $-$0.21 &  0.62 &  0.11 &  0.58 &\nodata\\       
 $\sigma_{\rm tot}$ &  0.20 &  0.29 &  0.21 &  0.18 &  0.24 &  0.30 &  0.26 &  0.33 & \nodata\\
 N       &    18 &     4 &     2 &     2 &     1 &     2 &     2 &     1 & \nodata \\             
 \tableline 
&&&&&&&&& \\
127 & \multicolumn{9}{c}{SDSS J2206$-$0925} \\ 
 \tableline 
 $\log \epsilon$   &  4.33 &  4.34 &\nodata&  5.04 &  3.59 &  2.06 & $-$1.40 & $-$1.84 &  5.90 \\           
 $[$X/Fe$]$  & $-$3.17 &  0.01 &\nodata &  0.61 &  0.42 &  0.28 & $-$1.10 & $-$0.85 &  0.64 \\       
 $\sigma_{\rm tot}$ &  0.34 &  0.36 &  \nodata &  0.20 &  0.28 &  0.31 &  0.31 &  0.38 &  0.14 \\
 N       &    13 &     2 &     \nodata &     2 &     1 &     7 &     1 &     2 & \nodata \\             
 \tableline 
128 & \multicolumn{9}{c}{SDSS J2207+2017} \\ 
 \tableline 
 $\log \epsilon$   &  5.08 &  5.33 &  3.68 &  5.43 &  4.29 &  2.94 &  0.35 & $-$0.67 &\nodata\\           
 $[$X/Fe$]$  & $-$2.42 &  0.26 & $-$0.14 &  0.26 &  0.37 &  0.41 & $-$0.09 & $-$0.42 &\nodata\\       
 $\sigma_{\rm tot}$ &  0.20 &  0.29 &  0.23 &  0.15 &  0.16 &  0.31 &  0.27 &  0.35 & \nodata\\
 N       &    21 &     5 &     2 &     4 &     3 &     2 &     2 &     1 & \nodata \\             
 \tableline 
129 & \multicolumn{9}{c}{SDSS J2208+0613} \\ 
 \tableline 
 $\log \epsilon$   &  4.66 &  4.51 &  2.78 &  5.05 &  3.83 &  2.81 & $-$0.29 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.84 & $-$0.15 & $-$0.62 &  0.29 &  0.33 &  0.71 & $-$0.31 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 &  0.30 &  0.24 &  0.16 &  0.21 &  0.29 &  0.29 & \nodata & \nodata\\
 N       &     8 &     2 &     1 &     2 &     1 &     2 &     1 & \nodata & \nodata \\             
 \tableline 
130 & \multicolumn{9}{c}{SDSS J2213$-$0726} \\ 
 \tableline 
 $\log \epsilon$   &  4.95 &  4.98 &  4.19 &  5.47 &  3.56 &  2.55 & $-$0.01 & $-$1.05 &\nodata\\           
 $[$X/Fe$]$  & $-$2.55 &  0.03 &  0.50 &  0.42 & $-$0.24 &  0.14 & $-$0.34 & $-$0.69 &\nodata\\       
 $\sigma_{\rm tot}$ &  0.34 &  0.39 &  0.25 &  0.23 &  0.26 &  0.32 &  0.36 &  0.40 & \nodata\\
 N       &    13 &     2 &     2 &     2 &     2 &     8 &     1 &     2 & \nodata \\             
 \tableline 
131 & \multicolumn{9}{c}{SDSS J2300+0559} \\ 
 \tableline 
 $\log \epsilon$   &  4.56 &  4.55 &\nodata&  4.90 &  3.36 &  2.62 &\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.94 & $-$0.01 &\nodata &  0.24 & $-$0.04 &  0.61 &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.22 &  0.32 & \nodata &  0.24 &  0.32 &  0.34 & \nodata & \nodata & \nodata\\
 N       &    10 &     3 &  \nodata &     2 &     1 &     2 & \nodata & \nodata & \nodata \\             
 \tableline 
132 & \multicolumn{9}{c}{SDSS J2308$-$0855} \\ 
 \tableline 
 $\log \epsilon$   &  4.76 &  4.28 &  2.84 &  4.88 &  3.45 &\nodata& $-$0.72 &\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.74 & $-$0.48 & $-$0.66 &  0.02 & $-$0.15 &\nodata & $-$0.85 &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.21 &  0.30 &  0.21 &  0.18 &  0.25 & \nodata &  0.32 &  \nodata & \nodata\\
 N       &    12 &     3 &     2 &     2 &     1 &  \nodata &     1 & \nodata & \nodata \\             
 \tableline 
133 & \multicolumn{9}{c}{SDSS J2309+2308} \\ 
 \tableline 
 $\log \epsilon$   &  4.41 &\nodata&  2.82 &  4.52 &  2.60 &\nodata&\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.09 &\nodata & $-$0.33 &  0.00 & $-$0.66 &\nodata &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.26 & \nodata &  0.28 &  0.19 &  0.25 & \nodata & \nodata & \nodata & \nodata\\
 N       &     2 &  \nodata &     1 &     2 &     1 &  \nodata & \nodata & \nodata & \nodata \\             
 \tableline 
134 & \multicolumn{9}{c}{SDSS J2334+1538} \\ 
 \tableline 
 $\log \epsilon$   &  4.59 &  4.80 &\nodata&  4.98 &  3.61 &\nodata&\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$2.91 &  0.21 &\nodata &  0.29 &  0.18 &\nodata &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.25 &  0.42 &  \nodata &  0.24 &  0.34 & \nodata & \nodata & \nodata & \nodata\\
 N       &     5 &     1 &  \nodata &     2 &     1 &  \nodata & \nodata &  \nodata & \nodata \\             
 \tableline 
135 & \multicolumn{9}{c}{SDSS J2338+0902} \\
 \hline
 $log \epsilon$  &  4.38 &  4.39 &  4.05 &  4.84 &  3.10 &  2.10 & $-0.73$ & $-1.70$ & \nodata \\
 $[$X/Fe$]$  & $-3.12$ &  0.02 &  0.94 &  0.36 & $-0.12$ &  0.27 & $-0.48$ & $-0.75$ & \nodata \\
 $\sigma_{\rm tot}$ &  0.35 &  0.47 &  0.28 &  0.26 &  0.38 &  0.32 &  0.40 &  0.42 & \nodata \\
 N       &    15 &     1 &     2 &     2 &     1 &     7 &     1 &     2 & \nodata \\
\tableline
&&&&&&&&& \\
136 & \multicolumn{9}{c}{SDSS J2349+3832} \\ 
 \tableline 
 $\log \epsilon$   &  4.30 &\nodata&\nodata&  4.32 &\nodata&\nodata&\nodata&\nodata &\nodata\\           
 $[$X/Fe$]$  & $-$3.20 &\nodata &\nodata & $-$0.08 &\nodata &\nodata &\nodata &\nodata &\nodata\\       
 $\sigma_{\rm tot}$ &  0.28 & \nodata & \nodata &  0.21 & \nodata & \nodata & \nodata & \nodata & \nodata\\
 N       &     2 &  \nodata &  \nodata &     2 &  \nodata & \nodata & \nodata & \nodata & \nodata \\             
 \tableline 
137 & \multicolumn{9}{c}{SDSS J2357$-$0052} \\ 
 \tableline 
 $\log \epsilon$   &  4.30 &\nodata&\nodata&  5.15 &\nodata&\nodata&  0.30 &  0.30 &  5.80 \\           
 $[$X/Fe$]$  & $-$3.20 &\nodata &\nodata &  0.75 &\nodata &\nodata &  0.64 &  1.33 &  0.57 \\       
 $\sigma_{\rm tot}$ &  0.34 & \nodata & \nodata &  0.29 & \nodata & \nodata &  0.28 &  0.37 &  0.22 \\
 N       &    26 & \nodata & \nodata &     1 & \nodata & \nodata &     2 &     4 & \nodata \\             
% \tableline 
\enddata
%\end{tabular} \\
%\end{center} \\
\end{deluxetable}

\begin{deluxetable}{lrrrrrcrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
%\begin{center}
\tablecaption{ABUNDANCE CHANGES BY CHANGING ATMOSPHERIC PARAMETERS \label{tab:error}}
\tablehead{
 & \multicolumn{5}{c}{giant} & & \multicolumn{5}{c}{turn-off} \\
\cline{2-6}  \cline{8-12}  
\colhead{SPECIES} & \colhead{$\delta${\teff}} & \colhead{$\delta \log g$} & \colhead{$\delta$[Fe/H]} & \colhead{$\delta${\vt}} & \colhead{r.s.s.} &  & \colhead{$\delta${\teff}} & \colhead{$\delta \log g$} & \colhead{$\delta$[Fe/H]} & \colhead{$\delta${\vt}} & \colhead{r.s.s} 
}
%\begin{tabular}{llllccccc}
\startdata
%\tableline\tableline
%\tableline
 Fe (Fe I) & 0.19 & $-0.10$ & 0.00 & -0.26 & 0.33 & & 0.13 & -0.04 & 0.01 & 0.14 & 0.20 \\
 Na & $-0.03$  &  0.03 &  0.00 & $-0.12$ & 0.13  &  & $-$0.03 & 0.03 & 0.00 & $-$0.12 & 0.13 \\
 Mg & $-$0.01 & $-$0.10 & $-$0.01 & 0.03 & 0.10  & & $-$0.02 & $-$0.05 & 0.00 & $-$0.02 & 0.06 \\
 Ca & 0.05   & $-$0.14 & 0.00 & 0.03 & 0.15  &  & $-$0.02 & $-$0.01 & 0.00 & $-$0.04 & 0.04 \\
 Ti (Ti II) & $-$0.11 & 0.24 & 0.00 & 0.13 & 0.30 &  & $-$0.07 & 0.21 & $-$0.01 & $-$0.12 & 0.25 \\
 Fe (Fe II) & $-$0.16 & 0.25 & 0.00 & 0.13 & 0.32 &  & $-$0.11 & 0.21 & $-$0.01 & $-$0.12 & 0.26 \\
 Sr & $-0.05$ & 0.19 & 0.00 & $-0.04$ & 0.20   & & $-$0.05 & 0.19 & 0.00 & $-$0.04 & 0.20 \\
 Ba & $-$0.07 & 0.25 & 0.00 & 0.22 & 0.34  & & $-$0.04 & 0.20 & 0.00 & $-$0.11 & 0.23 \\
%\tableline
\enddata
%\end{tabular}
%\end{center}
\end{deluxetable}

\begin{deluxetable}{llrrcrr}
\tablecaption{CHEMICAL ABUNDANCES OF G~64--12 \label{tab:comparisonstar}}
\tablewidth{0pt}
\tablehead{
\colhead{Element} & \colhead{Species} &  \multicolumn{2}{c}{This work} & & \multicolumn{2}{c}{Aoki et al. (2006)} \\
\cline{3-4} \cline{6-7} 
       &  &  \colhead{$\log\epsilon$} & \colhead{[X/Fe]} && \colhead{$\log\epsilon$} & \colhead{[X/Fe]}}
%\begin{table}
%\begin{center}
%\caption{}
%\begin{tabular}{llccccc}
%\tableline
%\tableline
% \\
%        &         &  & [X/Fe] & &  & [X/Fe] \\
%\tableline
\startdata
Fe & \ion{Fe}{1} & 4.36 & $-3.14$ && 4.25 & $-3.25$ \\
Fe & \ion{Fe}{2} & 4.24 & $-3.26$ && 4.38 & $-3.12$ \\
Na & \ion{Na}{1} & 2.82 & $-0.28$ && 2.74\tablenotemark{a} & \nodata \\
Mg & \ion{Mg}{1} & 4.79 & $0.33$  && 4.80 & $0.45$ \\
Ca & \ion{Ca}{1} & 3.50 & $0.30$  && 3.62 & $0.53$ \\
Ti & \ion{Ti}{2} & 2.27 & $0.46$  && 2.20 & $0.50$ \\
Sr & \ion{Sr}{2} & $-0.35$ & $-0.08$ && $-0.10$ & $0.28$ \\
%Ba & \ion{Ba}{2} & ... & ... && ... & ...\\
\enddata
%\end{tabular}
\tablenotetext{a}{Value adopted from Aoki et al. (2009)}
%\end{center}
\end{deluxetable}

\begin{deluxetable}{llllcccl}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{LIST OF OBJECTS NOT ANALYZED \label{tab:objnon}}
\tablehead{
\colhead{ID} & \colhead{Object} & \colhead{Object name} & \colhead{Object ID} & 
\colhead{$g_{0}$} & \colhead{$(g-r)_{0}$} & \colhead{$V_{0}$} &
 \colhead{Remarks} 
}
%\begin{tabular}{llllccccc}
\startdata
U1 & SDSS J0004$-$0340 & SDSS J000410.42$-$034008.6 & 2624-54380-458 & 16.762& 0.131& 16.685 & LP~644--30, WD\tablenotemark{a} \\
%U2 & SDSS J0018$-$0939 & SDSS J001820.51$-$093939.2 & 1912-53293-352 & 16.140& 0.789& 15.693 & \\
U2 & SDSS J0446$+$1137 & SDSS J044655.70$+$113741.3 & 2669-54086-593 & 16.376 & 0.248 & 16.232 & \\
U3 & SDSS J0607$+$2406 & SDSS J060740.48$+$240651.3 & 2887-54521-537 & 13.690 &  0.470 & 13.422 & close to NGC~2168\\
%U5 & SDSS J0847$+$0121 & SDSS J084700.50$+$012113.7 & 0467-51901-484 & 15.595& 0.226& 15.464 & \\
U4 & SDSS J1150$+$6831 & SDSS J115052.32$+$683116.1 & 0492-51955-523 & 15.337& 0.230& 15.204 & WD\tablenotemark{a} \\
U5 & SDSS J1250$+$1021 & SDSS J125005.10$+$102156.4 & 2963-54589-474 & 16.276& 0.257& 16.128 & \\
U6 & SDSS J2045$+$1508 & SDSS J204524.04$+$150825.5 & 2250-53566-249 & 16.358& 0.441& 16.107 & \\
\enddata
\tablenotetext{a}{White dwarfs listed by \citet{debes11}.}
\end{deluxetable}
